3d Quantum Trace Map

We construct the 3d quantum trace map, a homomorphism from the Kauffman bracket skein module of an ideally triangulated 3-manifold to its (square root) quantum gluing module, thereby giving a precise relationship between the two quantizations of the character variety of ideally triangulated 3-manifolds. This map, whose existence was conjectured earlier by Agarwal, Gang, Lee, and Romo, is a natural 3-dimensional analog of the 2d quantum trace map of Bonahon and Wong. Our construction is based on the study of stated skein modules and their behavior under splitting, especially into face suspensions.

==> (inline-0) <==
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 1.0, tdplot_main_coords]
\draw[dotted] (0, 0, 2) -- (-1.5, 0, 2);
\node at (0.15, 0.8, 1.2){$\mu$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 2) -- (0, 2, 0) -- (0, 0, -2);
\draw[thick, orange, ->] (0, 0, 2) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -2)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[dotted] (-1.5, 0, 2) -- (-1.5, 2, 2) -- (-1.5, 2, -2) -- (-1.5, 0, -2) -- cycle;
\draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (0, 2, 2) -- (-1.5, 2, 2);
\draw[dotted] (0, 2, -2) -- (-1.5, 2, -2);
\draw[dotted] (0, 0, -2) -- (-1.5, 0, -2);
\filldraw[orange] (0, 2, 0) circle (0.07);
% \draw[line width=5] (0, 0.8, 0.6) -- (-1.5, 0.8, 0.6);
\fill[black] (-1.5, {0.8-0.085}, 0.6) .. controls (-1, {0.8-0.085}, 0.6) and (-1, {0.8-0.085}, 0.6) .. (0, {0.8-0.085}, {1.2+0.085}) -- (0, {0.8+0.085}, {1.2-0.085}) .. controls (-1, {0.8+0.085}, 0.6) and (-1, {0.8+0.085}, 0.6) .. (-1.5, {0.8+0.085}, 0.6) -- cycle;
\node[anchor=south] at (-1, 1.8, 0){$Y_1$};
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 1.0, tdplot_main_coords]
\draw[dotted] (1.5, 0, 2) -- (0, 0, 2);
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[black] (1.5, {0.8-0.085}, 0.6) .. controls (1, {0.8-0.085}, 0.6) and (1, {0.8-0.085}, 0.6) .. (0, {0.8-0.085}, {1.2+0.085}) -- (0, {0.8+0.085}, {1.2-0.085}) .. controls (1, {0.8+0.085}, 0.6) and (1, {0.8+0.085}, 0.6) .. (1.5, {0.8+0.085}, 0.6) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 2) -- (0, 2, 0) -- (0, 0, -2);
\draw[thick, orange, ->] (0, 0, 2) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -2)-- (0, 1, -1);
\draw[dotted] (1.5, 0, 2) -- (1.5, 2, 2) -- (1.5, 2, -2) -- (1.5, 0, -2) -- cycle;
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (1.5, 2, 2) -- (0, 2, 2);
\draw[dotted] (1.5, 2, -2) -- (0, 2, -2);
\draw[dotted] (1.5, 0, -2) -- (0, 0, -2);
\filldraw[orange] (0, 2, 0) circle (0.07);
\node at (-0.15, 0.8, 1.2){$\mu$};
\node[anchor=south] at (1, 1.8, 0){$Y_2$};
\end{scope}
\end{tikzpicture}
}}
\\
\;=\;
(-A^3)^{\frac{1}{2}}\;
\sum_{\mu, \nu \in \{\pm\}}
(-A^2)^{\frac{\nu}{2}}
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 1.0, tdplot_main_coords]
\draw[dotted] (0, 0, 2) -- (-1.5, 0, 2);
\node at (0, 1.3, 1.0){$\mu$};
\node at (0.2, 1.2, -0.8){$\nu$};
\node at (0.2, 0.8, -1.2){$-\nu$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 2) -- (0, 2, 0) -- (0, 0, -2);
\draw[thick, orange, ->] (0, 0, 2) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -2)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[dotted] (-1.5, 0, 2) -- (-1.5, 2, 2) -- (-1.5, 2, -2) -- (-1.5, 0, -2) -- cycle;
\draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (0, 2, 2) -- (-1.5, 2, 2);
\draw[dotted] (0, 2, -2) -- (-1.5, 2, -2);
\draw[dotted] (0, 0, -2) -- (-1.5, 0, -2);
\filldraw[orange] (0, 2, 0) circle (0.07);
% \draw[line width=5] (0, 0.8, 0.6) -- (-1.5, 0.8, 0.6);
\fill[black] (-1.5, {0.8-0.085}, -0.6) .. controls (-1, {0.8-0.085}, -0.6) and (-1, {0.8-0.085}, -0.6) .. (0, {0.8-0.085}, {-1.2-0.085}) -- (0, {0.8+0.085}, {-1.2+0.085}) .. controls (-1, {0.8+0.085}, -0.6) and (-1, {0.8+0.085}, -0.6) .. (-1.5, {0.8+0.085}, -0.6) -- cycle;
\fill[black] (0, {1.2+0.085}, {-0.8+0.085}) .. controls (-0.05, {1.2+0.085}, 0) and (-0.05, {1.2+0.085}, 0) .. (0, {1.2+0.085}, {0.8-0.085}) -- (0, {1.2-0.085}, {0.8+0.085}) .. controls (-0.05, {1.2-0.085}, 0) and (-0.05, {1.2-0.085}, 0) .. (0, {1.2-0.085}, {-0.8-0.085}) -- cycle;
\node[anchor=south] at (-1, 1.8, 0){$Y_1$};
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 1.0, tdplot_main_coords]
\draw[dotted] (1.5, 0, 2) -- (0, 0, 2);
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[black] (1.5, {0.8-0.085}, 0.6) .. controls (1, {0.8-0.085}, 0.6) and (1, {0.8-0.085}, 0.6) .. (0, {0.8-0.085}, {1.2+0.085}) -- (0, {0.8+0.085}, {1.2-0.085}) .. controls (1, {0.8+0.085}, 0.6) and (1, {0.8+0.085}, 0.6) .. (1.5, {0.8+0.085}, 0.6) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 2) -- (0, 2, 0) -- (0, 0, -2);
\draw[thick, orange, ->] (0, 0, 2) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -2)-- (0, 1, -1);
\draw[dotted] (1.5, 0, 2) -- (1.5, 2, 2) -- (1.5, 2, -2) -- (1.5, 0, -2) -- cycle;
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (1.5, 2, 2) -- (0, 2, 2);
\draw[dotted] (1.5, 2, -2) -- (0, 2, -2);
\draw[dotted] (1.5, 0, -2) -- (0, 0, -2);
\filldraw[orange] (0, 2, 0) circle (0.07);
\node at (-0.15, 0.8, 1.2){$\mu$};
\node[anchor=south] at (1, 1.8, 0){$Y_2$};
\end{scope}
\end{tikzpicture}
}}
\\
\;=\;
(-A^3)^{\frac{1}{2}}\;
\sum_{\mu, \nu \in \{\pm\}}
(-A^2)^{\frac{\nu}{2}}
\qty(
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 1.0, tdplot_main_coords]
\node at (0, 1.3, 1.0){$\mu$};
\node at (0.2, 1.2, -0.8){$\nu$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 2) -- (0, 2, 0) -- (0, 0, -2);
\draw[thick, orange, ->] (0, 0, 2) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -2)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\filldraw[orange] (0, 2, 0) circle (0.07);
% \draw[line width=5] (0, 0.8, 0.6) -- (-1.5, 0.8, 0.6);
\fill[black] (0, {1.2+0.085}, {-0.8+0.085}) .. controls (-0.05, {1.2+0.085}, 0) and (-0.05, {1.2+0.085}, 0) .. (0, {1.2+0.085}, {0.8-0.085}) -- (0, {1.2-0.085}, {0.8+0.085}) .. controls (-0.05, {1.2-0.085}, 0) and (-0.05, {1.2-0.085}, 0) .. (0, {1.2-0.085}, {-0.8-0.085}) -- cycle;
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 1.0, tdplot_main_coords]
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 2) -- (0, 2, 0) -- (0, 0, -2);
\draw[thick, orange, ->] (0, 0, 2) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -2)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\filldraw[orange] (0, 2, 0) circle (0.07);
\end{scope}
\end{tikzpicture}
}}
) 
\cdot
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 1.0, tdplot_main_coords]
\draw[dotted] (0, 0, 2) -- (-1.5, 0, 2);
\node at (0.2, 0.8, -1.2){$-\nu$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 2) -- (0, 2, 0) -- (0, 0, -2);
\draw[thick, orange, ->] (0, 0, 2) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -2)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[dotted] (-1.5, 0, 2) -- (-1.5, 2, 2) -- (-1.5, 2, -2) -- (-1.5, 0, -2) -- cycle;
\draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (0, 2, 2) -- (-1.5, 2, 2);
\draw[dotted] (0, 2, -2) -- (-1.5, 2, -2);
\draw[dotted] (0, 0, -2) -- (-1.5, 0, -2);
\filldraw[orange] (0, 2, 0) circle (0.07);
% \draw[line width=5] (0, 0.8, 0.6) -- (-1.5, 0.8, 0.6);
\fill[black] (-1.5, {0.8-0.085}, -0.6) .. controls (-1, {0.8-0.085}, -0.6) and (-1, {0.8-0.085}, -0.6) .. (0, {0.8-0.085}, {-1.2-0.085}) -- (0, {0.8+0.085}, {-1.2+0.085}) .. controls (-1, {0.8+0.085}, -0.6) and (-1, {0.8+0.085}, -0.6) .. (-1.5, {0.8+0.085}, -0.6) -- cycle;
\node[anchor=south] at (-1, 1.8, 0){$Y_1$};
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 1.0, tdplot_main_coords]
\draw[dotted] (1.5, 0, 2) -- (0, 0, 2);
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[black] (1.5, {0.8-0.085}, 0.6) .. controls (1, {0.8-0.085}, 0.6) and (1, {0.8-0.085}, 0.6) .. (0, {0.8-0.085}, {1.2+0.085}) -- (0, {0.8+0.085}, {1.2-0.085}) .. controls (1, {0.8+0.085}, 0.6) and (1, {0.8+0.085}, 0.6) .. (1.5, {0.8+0.085}, 0.6) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 2) -- (0, 2, 0) -- (0, 0, -2);
\draw[thick, orange, ->] (0, 0, 2) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -2)-- (0, 1, -1);
\draw[dotted] (1.5, 0, 2) -- (1.5, 2, 2) -- (1.5, 2, -2) -- (1.5, 0, -2) -- cycle;
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (1.5, 2, 2) -- (0, 2, 2);
\draw[dotted] (1.5, 2, -2) -- (0, 2, -2);
\draw[dotted] (1.5, 0, -2) -- (0, 0, -2);
\filldraw[orange] (0, 2, 0) circle (0.07);
\node at (-0.15, 0.8, 1.2){$\mu$};
\node[anchor=south] at (1, 1.8, 0){$Y_2$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 1.0, tdplot_main_coords]
\draw[dotted] (0, 0, 2) -- (-1.5, 0, 2);
\node at (0.2, 0.8, -1.2){$-\nu$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 2) -- (0, 2, 0) -- (0, 0, -2);
\draw[thick, orange, ->] (0, 0, 2) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -2)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[dotted] (-1.5, 0, 2) -- (-1.5, 2, 2) -- (-1.5, 2, -2) -- (-1.5, 0, -2) -- cycle;
\draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (0, 2, 2) -- (-1.5, 2, 2);
\draw[dotted] (0, 2, -2) -- (-1.5, 2, -2);
\draw[dotted] (0, 0, -2) -- (-1.5, 0, -2);
\filldraw[orange] (0, 2, 0) circle (0.07);
% \draw[line width=5] (0, 0.8, 0.6) -- (-1.5, 0.8, 0.6);
\fill[black] (-1.5, {0.8-0.085}, -0.6) .. controls (-1, {0.8-0.085}, -0.6) and (-1, {0.8-0.085}, -0.6) .. (0, {0.8-0.085}, {-1.2-0.085}) -- (0, {0.8+0.085}, {-1.2+0.085}) .. controls (-1, {0.8+0.085}, -0.6) and (-1, {0.8+0.085}, -0.6) .. (-1.5, {0.8+0.085}, -0.6) -- cycle;
\node[anchor=south] at (-1, 1.8, 0){$Y_1$};
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 1.0, tdplot_main_coords]
\draw[dotted] (1.5, 0, 2) -- (0, 0, 2);
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[black] (1.5, {0.8-0.085}, -0.6) .. controls (1, {0.8-0.085}, -0.6) and (1, {0.8-0.085}, -0.6) .. (0, {0.8-0.085}, {-1.2-0.085}) -- (0, {0.8+0.085}, {-1.2+0.085}) .. controls (1, {0.8+0.085}, -0.6) and (1, {0.8+0.085}, -0.6) .. (1.5, {0.8+0.085}, -0.6) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 2) -- (0, 2, 0) -- (0, 0, -2);
\draw[thick, orange, ->] (0, 0, 2) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -2)-- (0, 1, -1);
\draw[dotted] (1.5, 0, 2) -- (1.5, 2, 2) -- (1.5, 2, -2) -- (1.5, 0, -2) -- cycle;
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (1.5, 2, 2) -- (0, 2, 2);
\draw[dotted] (1.5, 2, -2) -- (0, 2, -2);
\draw[dotted] (1.5, 0, -2) -- (0, 0, -2);
\filldraw[orange] (0, 2, 0) circle (0.07);
\node at (-0.3, 0.8, -1.2){$-\nu$};
\node[anchor=south] at (1, 1.8, 0){$Y_2$};
\end{scope}
\end{tikzpicture}
}}
\\
\;=\;
(-A^3)^{\frac{1}{2}}\;
\sum_{\mu, \nu \in \{\pm\}}
(-A^2)^{-\frac{\mu}{2}}
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 1.0, tdplot_main_coords]
\draw[dotted] (0, 0, 2) -- (-1.5, 0, 2);
\node at (0.2, 0.8, -1.2){$-\nu$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 2) -- (0, 2, 0) -- (0, 0, -2);
\draw[thick, orange, ->] (0, 0, 2) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -2)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[dotted] (-1.5, 0, 2) -- (-1.5, 2, 2) -- (-1.5, 2, -2) -- (-1.5, 0, -2) -- cycle;
\draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (0, 2, 2) -- (-1.5, 2, 2);
\draw[dotted] (0, 2, -2) -- (-1.5, 2, -2);
\draw[dotted] (0, 0, -2) -- (-1.5, 0, -2);
\filldraw[orange] (0, 2, 0) circle (0.07);
% \draw[line width=5] (0, 0.8, 0.6) -- (-1.5, 0.8, 0.6);
\fill[black] (-1.5, {0.8-0.085}, -0.6) .. controls (-1, {0.8-0.085}, -0.6) and (-1, {0.8-0.085}, -0.6) .. (0, {0.8-0.085}, {-1.2-0.085}) -- (0, {0.8+0.085}, {-1.2+0.085}) .. controls (-1, {0.8+0.085}, -0.6) and (-1, {0.8+0.085}, -0.6) .. (-1.5, {0.8+0.085}, -0.6) -- cycle;
\node[anchor=south] at (-1, 1.8, 0){$Y_1$};
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 1.0, tdplot_main_coords]
\draw[dotted] (1.5, 0, 2) -- (0, 0, 2);
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[black] (1.5, {0.8-0.085}, 0.6) .. controls (1, {0.8-0.085}, 0.6) and (1, {0.8-0.085}, 0.6) .. (0, {0.4-0.085}, {1.6+0.085}) -- (0, {0.4+0.085}, {1.6-0.085}) .. controls (1, {0.8+0.085}, 0.6) and (1, {0.8+0.085}, 0.6) .. (1.5, {0.8+0.085}, 0.6) -- cycle;
\fill[black] (0, {1.3+0.085}, {-0.7+0.085}) .. controls (0.05, {1.3+0.085}, 0) and (0.05, {1.3+0.085}, 0) .. (0, {1.3+0.085}, {0.7-0.085}) -- (0, {1.3-0.085}, {0.7+0.085}) .. controls (0.05, {1.3-0.085}, 0) and (0.05, {1.3-0.085}, 0) .. (0, {1.3-0.085}, {-0.7-0.085}) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 2) -- (0, 2, 0) -- (0, 0, -2);
\draw[thick, orange, ->] (0, 0, 2) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -2)-- (0, 1, -1);
\draw[dotted] (1.5, 0, 2) -- (1.5, 2, 2) -- (1.5, 2, -2) -- (1.5, 0, -2) -- cycle;
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (1.5, 2, 2) -- (0, 2, 2);
\draw[dotted] (1.5, 2, -2) -- (0, 2, -2);
\draw[dotted] (1.5, 0, -2) -- (0, 0, -2);
\filldraw[orange] (0, 2, 0) circle (0.07);
\node at (-0.2, 0.4, 1.6){$\mu$};
\node at (-0.37, 1.3, 0.7){$-\mu$};
\node at (0.33, 1.4, -0.7){$-\nu$};
\node[anchor=south] at (1, 1.8, 0){$Y_2$};
\end{scope}
\end{tikzpicture}
}}
\\
\;=\;
(-A^3)^{\frac{1}{2}}\;
\sum_{\mu, \nu \in \{\pm\}}
(-A^2)^{-\frac{\mu}{2}}
\qty(
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 1.0, tdplot_main_coords]
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 2) -- (0, 2, 0) -- (0, 0, -2);
\draw[thick, orange, ->] (0, 0, 2) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -2)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\filldraw[orange] (0, 2, 0) circle (0.07);
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 1.0, tdplot_main_coords]
\fill[black] (0, {1.2+0.085}, {-0.8+0.085}) .. controls (0.05, {1.2+0.085}, 0) and (0.05, {1.2+0.085}, 0) .. (0, {1.2+0.085}, {0.8-0.085}) -- (0, {1.2-0.085}, {0.8+0.085}) .. controls (0.05, {1.2-0.085}, 0) and (0.05, {1.2-0.085}, 0) .. (0, {1.2-0.085}, {-0.8-0.085}) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 2) -- (0, 2, 0) -- (0, 0, -2);
\draw[thick, orange, ->] (0, 0, 2) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -2)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\filldraw[orange] (0, 2, 0) circle (0.07);
\node at (-0.37, 1.3, 0.7){$-\mu$};
\node at (0.2, 1.1, -0.7){$-\nu$};
\end{scope}
\end{tikzpicture}
}}
)
\cdot
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 1.0, tdplot_main_coords]
\draw[dotted] (0, 0, 2) -- (-1.5, 0, 2);
\node at (0.2, 0.8, -1.2){$-\nu$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 2) -- (0, 2, 0) -- (0, 0, -2);
\draw[thick, orange, ->] (0, 0, 2) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -2)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[dotted] (-1.5, 0, 2) -- (-1.5, 2, 2) -- (-1.5, 2, -2) -- (-1.5, 0, -2) -- cycle;
\draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (0, 2, 2) -- (-1.5, 2, 2);
\draw[dotted] (0, 2, -2) -- (-1.5, 2, -2);
\draw[dotted] (0, 0, -2) -- (-1.5, 0, -2);
\filldraw[orange] (0, 2, 0) circle (0.07);
% \draw[line width=5] (0, 0.8, 0.6) -- (-1.5, 0.8, 0.6);
\fill[black] (-1.5, {0.8-0.085}, -0.6) .. controls (-1, {0.8-0.085}, -0.6) and (-1, {0.8-0.085}, -0.6) .. (0, {0.8-0.085}, {-1.2-0.085}) -- (0, {0.8+0.085}, {-1.2+0.085}) .. controls (-1, {0.8+0.085}, -0.6) and (-1, {0.8+0.085}, -0.6) .. (-1.5, {0.8+0.085}, -0.6) -- cycle;
\node[anchor=south] at (-1, 1.8, 0){$Y_1$};
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 1.0, tdplot_main_coords]
\draw[dotted] (1.5, 0, 2) -- (0, 0, 2);
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[black] (1.5, {0.8-0.085}, 0.6) .. controls (1, {0.8-0.085}, 0.6) and (1, {0.8-0.085}, 0.6) .. (0, {0.8-0.085}, {1.2+0.085}) -- (0, {0.8+0.085}, {1.2-0.085}) .. controls (1, {0.8+0.085}, 0.6) and (1, {0.8+0.085}, 0.6) .. (1.5, {0.8+0.085}, 0.6) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 2) -- (0, 2, 0) -- (0, 0, -2);
\draw[thick, orange, ->] (0, 0, 2) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -2)-- (0, 1, -1);
\draw[dotted] (1.5, 0, 2) -- (1.5, 2, 2) -- (1.5, 2, -2) -- (1.5, 0, -2) -- cycle;
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (1.5, 2, 2) -- (0, 2, 2);
\draw[dotted] (1.5, 2, -2) -- (0, 2, -2);
\draw[dotted] (1.5, 0, -2) -- (0, 0, -2);
\filldraw[orange] (0, 2, 0) circle (0.07);
\node at (-0.15, 0.8, 1.2){$\mu$};
\node[anchor=south] at (1, 1.8, 0){$Y_2$};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\draw[line width=5] (-1, 0) -- (1, 0);
\draw[white, line width=5] (0, -1) -- (0, 1);
\draw[very thick, orange, ->] (0, -1) -- (0, -0.1);
\draw[very thick, orange] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
\;=\;
(-A^3)^{\frac{1}{2}}
\sum_{\mu}(-A^2)^{\frac{\mu}{2}}
\vcenter{\hbox{
\begin{tikzpicture}
\draw[line width=5] (-1, -0.4) -- (0, -0.4);
\node[anchor=west] at (0, -0.4){$-\mu$};
\draw[line width=5] (1, 0.4) -- (0, 0.4);
\node[anchor=east] at (0, 0.4){$\mu$};
\draw[very thick, orange, ->] (0, -1) -- (0, 0);
\draw[very thick, orange] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
\;=\;
(-A^3)^{-\frac{1}{2}}
\sum_{\mu}(-A^2)^{\frac{\mu}{2}}
\vcenter{\hbox{
\begin{tikzpicture}
\draw[line width=5] (1, -0.4) -- (0, -0.4);
\node[anchor=east] at (0, -0.4){$-\mu$};
\draw[line width=5] (-1, 0.4) -- (0, 0.4);
\node[anchor=west] at (0, 0.4){$\mu$};
\draw[very thick, orange, ->] (0, -1) -- (0, 0);
\draw[very thick, orange] (0, -1) -- (0, 1);
\end{tikzpicture} 
}}
\;,
\]
\item
\begin{align*}
\vcenter{\hbox{
\begin{tikzpicture}
\draw[line width=5] (-1, -0.4) -- (0, -0.4);
\node[anchor=west] at (0, -0.4){$\mu$};
\draw[line width=5] (1, 0.4) -- (0, 0.4);
\node[anchor=east] at (0, 0.4){$\mu$};
\draw[very thick, orange, ->] (0, -1) -- (0, 0);
\draw[very thick, orange] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
\;\;&=\;\;
A\;
\vcenter{\hbox{
\begin{tikzpicture}
\draw[line width=5] (1, -0.4) -- (0, -0.4);
\node[anchor=east] at (0, -0.4){$\mu$};
\draw[line width=5] (-1, 0.4) -- (0, 0.4);
\node[anchor=west] at (0, 0.4){$\mu$};
\draw[very thick, orange, ->] (0, -1) -- (0, 0);
\draw[very thick, orange] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
\;,\\
\begin{pmatrix}[4.0]
\vcenter{\hbox{
\begin{tikzpicture}
\draw[line width=5] (-1, -0.4) -- (0, -0.4);
\node[anchor=west] at (0, -0.4){$-$};
\draw[line width=5] (1, 0.4) -- (0, 0.4);
\node[anchor=east] at (0, 0.4){$+$};
\draw[very thick, orange, ->] (0, -1) -- (0, 0);
\draw[very thick, orange] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}
\draw[line width=5] (-1, -0.4) -- (0, -0.4);
\node[anchor=west] at (0, -0.4){$+$};
\draw[line width=5] (1, 0.4) -- (0, 0.4);
\node[anchor=east] at (0, 0.4){$-$};
\draw[very thick, orange, ->] (0, -1) -- (0, 0);
\draw[very thick, orange] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
\end{pmatrix}
&\;\;=\;\;
\begin{pmatrix}[2.0]
0 & A^{-1} \\
A^{-1} & A^{-1}(A^2 - A^{-2})
\end{pmatrix}
\begin{pmatrix}[4.0]
\vcenter{\hbox{
\begin{tikzpicture}
\draw[line width=5] (1, -0.4) -- (0, -0.4);
\node[anchor=east] at (0, -0.4){$-$};
\draw[line width=5] (-1, 0.4) -- (0, 0.4);
\node[anchor=west] at (0, 0.4){$+$};
\draw[very thick, orange, ->] (0, -1) -- (0, 0);
\draw[very thick, orange] (0, -1) -- (0, 1);
\end{tikzpicture} 
}}
\\
\vcenter{\hbox{
\begin{tikzpicture}
\draw[line width=5] (1, -0.4) -- (0, -0.4);
\node[anchor=east] at (0, -0.4){$+$};
\draw[line width=5] (-1, 0.4) -- (0, 0.4);
\node[anchor=west] at (0, 0.4){$-$};
\draw[very thick, orange, ->] (0, -1) -- (0, 0);
\draw[very thick, orange] (0, -1) -- (0, 1);
\end{tikzpicture}
}}
\end{pmatrix}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (0, 0, 2) -- (-1.5, 0, 2);
\node at (0.3, 1, 1){$\nu$};
\node at (0.3, 1, -1){$\mu$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[dotted] (-1.5, 0, 2) -- (-1.5, 2, 2) -- (-1.5, 2, -2) -- (-1.5, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (0, 2, 2) -- (-1.5, 2, 2);
\draw[dotted] (0, 2, -2) -- (-1.5, 2, -2);
\draw[dotted] (0, 0, -2) -- (-1.5, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\fill[black] (0, {1-0.085}, 1) -- (0, {1-0.085}, -1) -- (0, {1+0.085}, -1) -- (0, {1+0.085}, 1) -- cycle;
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (1.5, 0, 2) -- (0, 0, 2);
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (1.5, 0, 2) -- (1.5, 2, 2) -- (1.5, 2, -2) -- (1.5, 0, -2) -- cycle;
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (1.5, 2, 2) -- (0, 2, 2);
\draw[dotted] (1.5, 2, -2) -- (0, 2, -2);
\draw[dotted] (1.5, 0, -2) -- (0, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
% \node at (-0.15, 0.8, 1.2){$\mu$};
\end{scope}
\end{tikzpicture}
}}
\;\;-\;\;
(-A^2)^{-\frac{\mu + \nu}{4}}\;
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (0, 0, 2) -- (-1.5, 0, 2);
% \node at (0.2, 0.8, -1.2){$-\nu$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[dotted] (-1.5, 0, 2) -- (-1.5, 2, 2) -- (-1.5, 2, -2) -- (-1.5, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (0, 2, 2) -- (-1.5, 2, 2);
\draw[dotted] (0, 2, -2) -- (-1.5, 2, -2);
\draw[dotted] (0, 0, -2) -- (-1.5, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
% \draw[line width=5] (0, 0.8, 0.6) -- (-1.5, 0.8, 0.6);
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (1.5, 0, 2) -- (0, 0, 2);
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[black] (0, {1-0.085}, 1) -- (0, {1-0.085}, -1) -- (0, {1+0.085}, -1) -- (0, {1+0.085}, 1) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (1.5, 0, 2) -- (1.5, 2, 2) -- (1.5, 2, -2) -- (1.5, 0, -2) -- cycle;
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (1.5, 2, 2) -- (0, 2, 2);
\draw[dotted] (1.5, 2, -2) -- (0, 2, -2);
\draw[dotted] (1.5, 0, -2) -- (0, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\node at (-0.3, 1, 1){$-\nu$};
\node at (-0.3, 1, -1){$-\mu$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (0, 0, 2) -- (-1.5, 0, 2);
\node at (0.2, 1, 1){$\epsilon$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[dotted] (-1.5, 0, 2) -- (-1.5, 2, 2) -- (-1.5, 2, -2) -- (-1.5, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (0, 2, 2) -- (-1.5, 2, 2);
\draw[dotted] (0, 2, -2) -- (-1.5, 2, -2);
\draw[dotted] (0, 0, -2) -- (-1.5, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\fill[black] (0, {1-0.085}, 1) -- (0, {1+0.085}, 1) -- (-1.5, {1+0.085}, 1) -- (-1.5, {1-0.085}, 1) -- cycle;
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (1.5, 0, 2) -- (0, 0, 2);
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[black] (0, {1-0.085}, 1) -- (0, {1+0.085}, 1) -- (1.5, {1+0.085}, 1) -- (1.5, {1-0.085}, 1) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (1.5, 0, 2) -- (1.5, 2, 2) -- (1.5, 2, -2) -- (1.5, 0, -2) -- cycle;
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (1.5, 2, 2) -- (0, 2, 2);
\draw[dotted] (1.5, 2, -2) -- (0, 2, -2);
\draw[dotted] (1.5, 0, -2) -- (0, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\node at (-0.2, 1, 1){$\epsilon$};
\end{scope}
\end{tikzpicture}
}}
)
\cdot \alpha_{\mu,\nu}
\\
= 
\sum_{\epsilon \in \{\pm\}}
\qty(
(-A^2)^{\frac{\mu + \nu}{4}}\;
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (0, 0, 2) -- (-1.5, 0, 2);
\node at (0.2, 1.5, 1){$\epsilon$};
\node at (0.3, 0.5, 1){$\nu$};
\node at (0.3, 0.5, -1){$\mu$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[dotted] (-1.5, 0, 2) -- (-1.5, 2, 2) -- (-1.5, 2, -2) -- (-1.5, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (0, 2, 2) -- (-1.5, 2, 2);
\draw[dotted] (0, 2, -2) -- (-1.5, 2, -2);
\draw[dotted] (0, 0, -2) -- (-1.5, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\fill[black] (0, {0.5-0.085}, 1) -- (0, {0.5-0.085}, -1) -- (0, {0.5+0.085}, -1) -- (0, {0.5+0.085}, 1) -- cycle;
\fill[black] (0, {1.5-0.085}, 1) -- (0, {1.5+0.085}, 1) -- (-1.5, {1.5+0.085}, 1) -- (-1.5, {1.5-0.085}, 1) -- cycle;
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (1.5, 0, 2) -- (0, 0, 2);
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[black] (0, {1.5-0.085}, 1) -- (0, {1.5+0.085}, 1) -- (1.5, {1.5+0.085}, 1) -- (1.5, {1.5-0.085}, 1) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (1.5, 0, 2) -- (1.5, 2, 2) -- (1.5, 2, -2) -- (1.5, 0, -2) -- cycle;
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (1.5, 2, 2) -- (0, 2, 2);
\draw[dotted] (1.5, 2, -2) -- (0, 2, -2);
\draw[dotted] (1.5, 0, -2) -- (0, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\node at (-0.2, 1.5, 1){$\epsilon$};
\end{scope}
\end{tikzpicture}
}}
\;\;-\;\;
(-A^2)^{-\frac{\mu + \nu}{4}}\;
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (0, 0, 2) -- (-1.5, 0, 2);
\node at (0.2, 1.5, 1){$\epsilon$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[dotted] (-1.5, 0, 2) -- (-1.5, 2, 2) -- (-1.5, 2, -2) -- (-1.5, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (0, 2, 2) -- (-1.5, 2, 2);
\draw[dotted] (0, 2, -2) -- (-1.5, 2, -2);
\draw[dotted] (0, 0, -2) -- (-1.5, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
% \draw[line width=5] (0, 0.8, 0.6) -- (-1.5, 0.8, 0.6);
\fill[black] (0, {1.5-0.085}, 1) -- (0, {1.5+0.085}, 1) -- (-1.5, {1.5+0.085}, 1) -- (-1.5, {1.5-0.085}, 1) -- cycle;
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (1.5, 0, 2) -- (0, 0, 2);
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[black] (0, {0.5-0.085}, 1) -- (0, {0.5-0.085}, -1) -- (0, {0.5+0.085}, -1) -- (0, {0.5+0.085}, 1) -- cycle;
\fill[black] (0, {1.5-0.085}, 1) -- (0, {1.5+0.085}, 1) -- (1.5, {1.5+0.085}, 1) -- (1.5, {1.5-0.085}, 1) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (1.5, 0, 2) -- (1.5, 2, 2) -- (1.5, 2, -2) -- (1.5, 0, -2) -- cycle;
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (1.5, 2, 2) -- (0, 2, 2);
\draw[dotted] (1.5, 2, -2) -- (0, 2, -2);
\draw[dotted] (1.5, 0, -2) -- (0, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\node at (-0.2, 1.5, 1){$\epsilon$};
\node at (-0.3, 0.5, 1){$-\nu$};
\node at (-0.3, 0.5, -1){$-\mu$};
\end{scope}
\end{tikzpicture}
}}
)
\\
=
\alpha_{\mu,\nu}
\cdot
\qty(
A\;
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (0, 0, 2) -- (-1.5, 0, 2);
\node at (0.2, 1, 1){$\nu$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[dotted] (-1.5, 0, 2) -- (-1.5, 2, 2) -- (-1.5, 2, -2) -- (-1.5, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (0, 2, 2) -- (-1.5, 2, 2);
\draw[dotted] (0, 2, -2) -- (-1.5, 2, -2);
\draw[dotted] (0, 0, -2) -- (-1.5, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\fill[black] (0, {1-0.085}, 1) -- (0, {1+0.085}, 1) -- (-1.5, {1+0.085}, 1) -- (-1.5, {1-0.085}, 1) -- cycle;
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (1.5, 0, 2) -- (0, 0, 2);
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[black] (0, {1-0.085}, 1) -- (0, {1+0.085}, 1) -- (1.5, {1+0.085}, 1) -- (1.5, {1-0.085}, 1) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (1.5, 0, 2) -- (1.5, 2, 2) -- (1.5, 2, -2) -- (1.5, 0, -2) -- cycle;
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (1.5, 2, 2) -- (0, 2, 2);
\draw[dotted] (1.5, 2, -2) -- (0, 2, -2);
\draw[dotted] (1.5, 0, -2) -- (0, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\node at (-0.2, 1, 1){$\nu$};
\end{scope}
\end{tikzpicture}
}}
\;\;+\;\;
A^{-1}\;
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (0, 0, 2) -- (-1.5, 0, 2);
\node at (0.4, 1, 1){$-\nu$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[dotted] (-1.5, 0, 2) -- (-1.5, 2, 2) -- (-1.5, 2, -2) -- (-1.5, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (0, 2, 2) -- (-1.5, 2, 2);
\draw[dotted] (0, 2, -2) -- (-1.5, 2, -2);
\draw[dotted] (0, 0, -2) -- (-1.5, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\fill[black] (0, {1-0.085}, 1) -- (0, {1+0.085}, 1) -- (-1.5, {1+0.085}, 1) -- (-1.5, {1-0.085}, 1) -- cycle;
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (1.5, 0, 2) -- (0, 0, 2);
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[black] (0, {1-0.085}, 1) -- (0, {1+0.085}, 1) -- (1.5, {1+0.085}, 1) -- (1.5, {1-0.085}, 1) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (1.5, 0, 2) -- (1.5, 2, 2) -- (1.5, 2, -2) -- (1.5, 0, -2) -- cycle;
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (1.5, 2, 2) -- (0, 2, 2);
\draw[dotted] (1.5, 2, -2) -- (0, 2, -2);
\draw[dotted] (1.5, 0, -2) -- (0, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\node at (-0.3, 1, 1){$-\nu$};
\end{scope}
\end{tikzpicture}
}}
)\\
\;\;+\;\;
\delta_{\nu,+}\; 
\left(
(-A^2)^{\frac{\mu+1}{4}}A^{-1}(A^2-A^{-2})\;
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (0, 0, 2) -- (-1.5, 0, 2);
\node at (0.3, 0.5, 1){$+$};
\node at (0.3, 1.5, 1){$-$};
\node at (0.3, 1.5, -1){$\mu$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[dotted] (-1.5, 0, 2) -- (-1.5, 2, 2) -- (-1.5, 2, -2) -- (-1.5, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (0, 2, 2) -- (-1.5, 2, 2);
\draw[dotted] (0, 2, -2) -- (-1.5, 2, -2);
\draw[dotted] (0, 0, -2) -- (-1.5, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\fill[black] (0, {1.5-0.085}, 1) -- (0, {1.5-0.085}, -1) -- (0, {1.5+0.085}, -1) -- (0, {1.5+0.085}, 1) -- cycle;
\fill[black] (0, {0.5-0.085}, 1) -- (0, {0.5+0.085}, 1) -- (-1.5, {0.5+0.085}, 1) -- (-1.5, {0.5-0.085}, 1) -- cycle;
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (1.5, 0, 2) -- (0, 0, 2);
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[black] (0, {0.5-0.085}, 1) -- (0, {0.5+0.085}, 1) -- (1.5, {0.5+0.085}, 1) -- (1.5, {0.5-0.085}, 1) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (1.5, 0, 2) -- (1.5, 2, 2) -- (1.5, 2, -2) -- (1.5, 0, -2) -- cycle;
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (1.5, 2, 2) -- (0, 2, 2);
\draw[dotted] (1.5, 2, -2) -- (0, 2, -2);
\draw[dotted] (1.5, 0, -2) -- (0, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\node at (-0.3, 0.5, 1){$-$};
\end{scope}
\end{tikzpicture}
}}
\right.\\
\quad\quad\quad\quad\;\;-\;\;
\left.
(-A^2)^{-\frac{\mu+1}{4}}A(A^{-2}-A^2)\;
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (0, 0, 2) -- (-1.5, 0, 2);
\node at (0.3, 0.5, 1){$+$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[dotted] (-1.5, 0, 2) -- (-1.5, 2, 2) -- (-1.5, 2, -2) -- (-1.5, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (0, 2, 2) -- (-1.5, 2, 2);
\draw[dotted] (0, 2, -2) -- (-1.5, 2, -2);
\draw[dotted] (0, 0, -2) -- (-1.5, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\fill[black] (0, {0.5-0.085}, 1) -- (0, {0.5+0.085}, 1) -- (-1.5, {0.5+0.085}, 1) -- (-1.5, {0.5-0.085}, 1) -- cycle;
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (1.5, 0, 2) -- (0, 0, 2);
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[black] (0, {1.5-0.085}, 1) -- (0, {1.5-0.085}, -1) -- (0, {1.5+0.085}, -1) -- (0, {1.5+0.085}, 1) -- cycle;
\fill[black] (0, {0.5-0.085}, 1) -- (0, {0.5+0.085}, 1) -- (1.5, {0.5+0.085}, 1) -- (1.5, {0.5-0.085}, 1) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (1.5, 0, 2) -- (1.5, 2, 2) -- (1.5, 2, -2) -- (1.5, 0, -2) -- cycle;
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (1.5, 2, 2) -- (0, 2, 2);
\draw[dotted] (1.5, 2, -2) -- (0, 2, -2);
\draw[dotted] (1.5, 0, -2) -- (0, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\node at (-0.3, 0.5, 1){$-$};
\node at (-0.3, 1.5, 1){$+$};
\node at (-0.3, 1.5, -1){$-\mu$};
\end{scope}
\end{tikzpicture}
}}
\right)\\
\;\;=\;\;
\alpha_{\mu,\nu}
\cdot
\qty(
A\;
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (0, 0, 2) -- (-1.5, 0, 2);
\node at (0.2, 1, 1){$\nu$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[dotted] (-1.5, 0, 2) -- (-1.5, 2, 2) -- (-1.5, 2, -2) -- (-1.5, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (0, 2, 2) -- (-1.5, 2, 2);
\draw[dotted] (0, 2, -2) -- (-1.5, 2, -2);
\draw[dotted] (0, 0, -2) -- (-1.5, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\fill[black] (0, {1-0.085}, 1) -- (0, {1+0.085}, 1) -- (-1.5, {1+0.085}, 1) -- (-1.5, {1-0.085}, 1) -- cycle;
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (1.5, 0, 2) -- (0, 0, 2);
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[black] (0, {1-0.085}, 1) -- (0, {1+0.085}, 1) -- (1.5, {1+0.085}, 1) -- (1.5, {1-0.085}, 1) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (1.5, 0, 2) -- (1.5, 2, 2) -- (1.5, 2, -2) -- (1.5, 0, -2) -- cycle;
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (1.5, 2, 2) -- (0, 2, 2);
\draw[dotted] (1.5, 2, -2) -- (0, 2, -2);
\draw[dotted] (1.5, 0, -2) -- (0, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\node at (-0.2, 1, 1){$\nu$};
\end{scope}
\end{tikzpicture}
}}
\;\;+\;\;
A^{-1}\;
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (0, 0, 2) -- (-1.5, 0, 2);
\node at (0.4, 1, 1){$-\nu$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[dotted] (-1.5, 0, 2) -- (-1.5, 2, 2) -- (-1.5, 2, -2) -- (-1.5, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (0, 2, 2) -- (-1.5, 2, 2);
\draw[dotted] (0, 2, -2) -- (-1.5, 2, -2);
\draw[dotted] (0, 0, -2) -- (-1.5, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\fill[black] (0, {1-0.085}, 1) -- (0, {1+0.085}, 1) -- (-1.5, {1+0.085}, 1) -- (-1.5, {1-0.085}, 1) -- cycle;
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (1.5, 0, 2) -- (0, 0, 2);
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[black] (0, {1-0.085}, 1) -- (0, {1+0.085}, 1) -- (1.5, {1+0.085}, 1) -- (1.5, {1-0.085}, 1) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (1.5, 0, 2) -- (1.5, 2, 2) -- (1.5, 2, -2) -- (1.5, 0, -2) -- cycle;
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (1.5, 2, 2) -- (0, 2, 2);
\draw[dotted] (1.5, 2, -2) -- (0, 2, -2);
\draw[dotted] (1.5, 0, -2) -- (0, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\node at (-0.3, 1, 1){$-\nu$};
\end{scope}
\end{tikzpicture}
}}
)\\
\;\;+\;\;
\delta_{v,+} \alpha_{\mu,-} \cdot
\qty(
(-1)^{\frac{1}{2}}(A^2-A^{-2})\;
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (0, 0, 2) -- (-1.5, 0, 2);
\node at (0.3, 0.5, 1){$+$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[dotted] (-1.5, 0, 2) -- (-1.5, 2, 2) -- (-1.5, 2, -2) -- (-1.5, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (0, 2, 2) -- (-1.5, 2, 2);
\draw[dotted] (0, 2, -2) -- (-1.5, 2, -2);
\draw[dotted] (0, 0, -2) -- (-1.5, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\fill[black] (0, {0.5-0.085}, 1) -- (0, {0.5+0.085}, 1) -- (-1.5, {0.5+0.085}, 1) -- (-1.5, {0.5-0.085}, 1) -- cycle;
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (1.5, 0, 2) -- (0, 0, 2);
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[black] (0, {0.5-0.085}, 1) -- (0, {0.5+0.085}, 1) -- (1.5, {0.5+0.085}, 1) -- (1.5, {0.5-0.085}, 1) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (1.5, 0, 2) -- (1.5, 2, 2) -- (1.5, 2, -2) -- (1.5, 0, -2) -- cycle;
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (1.5, 2, 2) -- (0, 2, 2);
\draw[dotted] (1.5, 2, -2) -- (0, 2, -2);
\draw[dotted] (1.5, 0, -2) -- (0, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\node at (-0.3, 0.5, 1){$-$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (0, 0, 2) -- (-1.5, 0, 2);
\node at (0.2, 1, -1){$\epsilon$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[dotted] (-1.5, 0, 2) -- (-1.5, 2, 2) -- (-1.5, 2, -2) -- (-1.5, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (0, 2, 2) -- (-1.5, 2, 2);
\draw[dotted] (0, 2, -2) -- (-1.5, 2, -2);
\draw[dotted] (0, 0, -2) -- (-1.5, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\fill[black] (0, {1-0.085}, -1) -- (0, {1+0.085}, -1) -- (-1.5, {1+0.085}, -1) -- (-1.5, {1-0.085}, -1) -- cycle;
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (1.5, 0, 2) -- (0, 0, 2);
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[black] (0, {1-0.085}, -1) -- (0, {1+0.085}, -1) -- (1.5, {1+0.085}, -1) -- (1.5, {1-0.085}, -1) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (1.5, 0, 2) -- (1.5, 2, 2) -- (1.5, 2, -2) -- (1.5, 0, -2) -- cycle;
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (1.5, 2, 2) -- (0, 2, 2);
\draw[dotted] (1.5, 2, -2) -- (0, 2, -2);
\draw[dotted] (1.5, 0, -2) -- (0, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\node at (-0.2, 1, -1){$\epsilon$};
\end{scope}
\end{tikzpicture}
}}
)
\cdot \alpha_{\mu,\nu}
\\
\;\;=\;\; \alpha_{\mu,\nu}
\cdot
\qty(
A\;
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (0, 0, 2) -- (-1.5, 0, 2);
\node at (0.3, 1, -1){$-\mu$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[dotted] (-1.5, 0, 2) -- (-1.5, 2, 2) -- (-1.5, 2, -2) -- (-1.5, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (0, 2, 2) -- (-1.5, 2, 2);
\draw[dotted] (0, 2, -2) -- (-1.5, 2, -2);
\draw[dotted] (0, 0, -2) -- (-1.5, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\fill[black] (0, {1-0.085}, -1) -- (0, {1+0.085}, -1) -- (-1.5, {1+0.085}, -1) -- (-1.5, {1-0.085}, -1) -- cycle;
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (1.5, 0, 2) -- (0, 0, 2);
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[black] (0, {1-0.085}, -1) -- (0, {1+0.085}, -1) -- (1.5, {1+0.085}, -1) -- (1.5, {1-0.085}, -1) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (1.5, 0, 2) -- (1.5, 2, 2) -- (1.5, 2, -2) -- (1.5, 0, -2) -- cycle;
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (1.5, 2, 2) -- (0, 2, 2);
\draw[dotted] (1.5, 2, -2) -- (0, 2, -2);
\draw[dotted] (1.5, 0, -2) -- (0, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\node at (-0.3, 1, -1){$-\mu$};
\end{scope}
\end{tikzpicture}
}}
\;\;+\;\;
A^{-1}\;
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (0, 0, 2) -- (-1.5, 0, 2);
\node at (0.3, 1, -1){$\mu$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[dotted] (-1.5, 0, 2) -- (-1.5, 2, 2) -- (-1.5, 2, -2) -- (-1.5, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (0, 2, 2) -- (-1.5, 2, 2);
\draw[dotted] (0, 2, -2) -- (-1.5, 2, -2);
\draw[dotted] (0, 0, -2) -- (-1.5, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\fill[black] (0, {1-0.085}, -1) -- (0, {1+0.085}, -1) -- (-1.5, {1+0.085}, -1) -- (-1.5, {1-0.085}, -1) -- cycle;
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (1.5, 0, 2) -- (0, 0, 2);
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[black] (0, {1-0.085}, -1) -- (0, {1+0.085}, -1) -- (1.5, {1+0.085}, -1) -- (1.5, {1-0.085}, -1) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (1.5, 0, 2) -- (1.5, 2, 2) -- (1.5, 2, -2) -- (1.5, 0, -2) -- cycle;
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (1.5, 2, 2) -- (0, 2, 2);
\draw[dotted] (1.5, 2, -2) -- (0, 2, -2);
\draw[dotted] (1.5, 0, -2) -- (0, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\node at (-0.3, 1, -1){$\mu$};
\end{scope}
\end{tikzpicture}
}}
)
\\
\;\;+\;\;
\delta_{\mu,-}\alpha_{+,\nu}
\cdot
\qty(
(-1)^{\frac{1}{2}}(A^2-A^{-2})\;
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (0, 0, 2) -- (-1.5, 0, 2);
\node at (0.3, 0.5, -1){$-$};
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
\draw[dotted] (-1.5, 0, 2) -- (-1.5, 2, 2) -- (-1.5, 2, -2) -- (-1.5, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (0, 2, 2) -- (-1.5, 2, 2);
\draw[dotted] (0, 2, -2) -- (-1.5, 2, -2);
\draw[dotted] (0, 0, -2) -- (-1.5, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\fill[black] (0, {0.5-0.085}, -1) -- (0, {0.5+0.085}, -1) -- (-1.5, {0.5+0.085}, -1) -- (-1.5, {0.5-0.085}, -1) -- cycle;
\end{scope}
\end{tikzpicture}
}}
\otimes
\vcenter{\hbox{
\tdplotsetmaincoords{20}{40}
\begin{tikzpicture}[tdplot_main_coords, rotate=40]
\begin{scope}[scale = 0.7, tdplot_main_coords]
\draw[dotted] (1.5, 0, 2) -- (0, 0, 2);
% \draw[line width=5] (0, 0.8, 0.6) -- (1.5, 0.8, 0.6);
\fill[black] (0, {0.5-0.085}, -1) -- (0, {0.5+0.085}, -1) -- (1.5, {0.5+0.085}, -1) -- (1.5, {0.5-0.085}, -1) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, 0) -- (0, 0, 2) -- (0, 2, 2) -- (0, 2, 0) -- cycle;
\fill[color=lightgray, opacity=0.6] (0, 0, -2) -- (0, 0, 0) -- (0, 2, 0) -- (0, 2, -2) -- cycle;
\draw[ultra thick, orange] (0, 0, 1) -- (0, 2, 1);
\draw[ultra thick, orange] (0, 0, -1) -- (0, 2, -1);
\draw[thick, orange, ->] (0, 0, 1) -- (0, 1, 1);
\draw[thick, orange, ->] (0, 0, -1)-- (0, 1, -1);
\draw[dotted] (1.5, 0, 2) -- (1.5, 2, 2) -- (1.5, 2, -2) -- (1.5, 0, -2) -- cycle;
\draw[dotted] (0, 0, 2) -- (0, 2, 2) -- (0, 2, -2) -- (0, 0, -2) -- cycle;
% \draw[very thick, darkgray] (0, 0, 0) -- (0, 2, 0);
\draw[dotted] (1.5, 2, 2) -- (0, 2, 2);
\draw[dotted] (1.5, 2, -2) -- (0, 2, -2);
\draw[dotted] (1.5, 0, -2) -- (0, 0, -2);
% \filldraw[orange] (0, 2, 0) circle (0.07);
\node at (-0.3, 0.5, -1){$+$};
\end{scope}
\end{tikzpicture}

==> figures/bad_arc1.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}
\begin{scope}[scale=0.6]
\coordinate (o) at (0, 0);
\coordinate (a) at ({sqrt(3)}, -1);
\coordinate (a1) at ({sqrt(3)/3}, -1/3);
\coordinate (b) at (-{sqrt(3)}, -1);
\coordinate (b1) at (-{sqrt(3)/3}, -1/3);

\draw[line width=3] (a1) arc (-30:-150:2/3);

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, orange] (a) -- (o);
    \draw[postaction={decorate}, orange] (b) -- (o);
\end{scope}
\filldraw[orange] (o) circle (0.1em);

\node[anchor = south] at (a1) {$-$};
\node[anchor = south] at (b1) {$+$};


\end{scope}
\end{tikzpicture}



\end{document}

==> figures/bad_arc2.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}
\begin{scope}[scale=0.6]
\coordinate (o) at (0, 0);
\coordinate (a) at ({sqrt(3)}, 1);
\coordinate (a1) at ({sqrt(3)/3}, 1/3);
\coordinate (b) at (-{sqrt(3)}, 1);
\coordinate (b1) at (-{sqrt(3)/3}, 1/3);

\draw[line width=3] (a1) arc (30:150:2/3);

\begin{scope}[very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, orange] (o) -- (a);
    \draw[postaction={decorate}, orange] (o) -- (b);
\end{scope}
\filldraw[orange] (o) circle (0.1em);

\node[anchor = north] at (a1) {$-$};
\node[anchor = north] at (b1) {$+$};


\end{scope}
\end{tikzpicture}



\end{document}

==> figures/cutting_around_a_faceLHS.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{60}{40}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (b) at (0, {3*sin(120)}, {3*cos(120)});
    \coordinate (c) at (0, {3*sin(2*120)}, {3*cos(2*120)});

    \coordinate (-a/2) at (0, 0, -3/2);
    \coordinate (-b/2) at (0, {-3*sin(120)/2}, {-3*cos(120)/2});
    \coordinate (-c/2) at (0, {-3*sin(2*120)/2}, {-3*cos(2*120)/2});

    \coordinate (a1) at (4, 0, 3*1.3);
    \coordinate (a-1) at (-4, 0, 3*1.3);
    \coordinate (b1) at (4, {3*sin(120)*1.3}, {3*cos(129)*1.3});
    \coordinate (b-1) at (-4, {3*sin(120)*1.3}, {3*cos(129)*1.3});
    \coordinate (c1) at (4, {3*sin(2*120)*1.3}, {3*cos(2*120)*1.5});
    \coordinate (c-1) at (-4, {3*sin(2*120)*1.3}, {3*cos(2*120)*1.5});


    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);

    \fill[blue, opacity=0.15] (a) -- (b) -- (c) -- cycle;
    \draw[very thick] (c) -- (a);
    \draw[very thick, dashed] (a) -- (b);
    \draw[very thick, dashed] (b) -- (c);
    
    \draw[orange, very thick, dashed] (-a/2) -- (o);
    \draw[orange, very thick, dashed] (-b/2) -- (o);
    \draw[orange, very thick, dashed] (-c/2) -- (o);
    \draw[orange, very thick, dashed, ->] (-a/2) -- (0, 0, -3/4);
    \draw[orange, very thick, dashed, ->] (-b/2) -- (0, {-3*sin(120)/4}, {-3*cos(120)/4});
    \draw[orange, very thick, dashed, ->] (-c/2) -- (0, {-3*sin(-120)/4}, {-3*cos(-120)/4});
    \filldraw[orange] (o) circle (0.07em);

    \draw[very thick] (a-1) -- (a) -- (a1);
    \draw[very thick, dashed] (b-1) -- (b) -- (b1);
    \draw[very thick] (c-1) -- (c) -- (c1);

    \node[anchor=south] at (a){\textcolor{blue}{$f$}};
    
    % \node at (a){$a$};
    % \node at (b){$b$};
    % \node at (c){$c$};

\end{scope}
\end{tikzpicture}



\end{document}

==> figures/cutting_around_a_faceRHS.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{60}{40}
\begin{tikzpicture}[tdplot_main_coords]
\newcommand*{\defcoords}{
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (b) at (0, {3*sin(120)}, {3*cos(120)});
    \coordinate (c) at (0, {3*sin(2*120)}, {3*cos(2*120)});

    \coordinate (-a/2) at (0, 0, -3/2);
    \coordinate (-b/2) at (0, {-3*sin(120)/2}, {-3*cos(120)/2});
    \coordinate (-c/2) at (0, {-3*sin(2*120)/2}, {-3*cos(2*120)/2});

    \coordinate (a1) at (4, 0, 3*1.3);
    \coordinate (a-1) at (-4, 0, 3*1.3);
    \coordinate (b1) at (4, {3*sin(120)*1.3}, {3*cos(129)*1.3});
    \coordinate (b-1) at (-4, {3*sin(120)*1.3}, {3*cos(129)*1.3});
    \coordinate (c1) at (4, {3*sin(2*120)*1.3}, {3*cos(2*120)*1.5});
    \coordinate (c-1) at (-4, {3*sin(2*120)*1.3}, {3*cos(2*120)*1.5});
}

\begin{scope}[scale = 0.8, tdplot_main_coords]
    \begin{scope}[shift={(-1, 0, 0)}]
        \defcoords
        \filldraw (a) circle (0.05em);
        \filldraw (b) circle (0.05em);
        \filldraw (c) circle (0.05em);
    
        \fill[blue, opacity=0.15] (a) -- (b) -- (c) -- cycle;
        \draw[very thick] (c) -- (a);
        \draw[very thick] (a) -- (b);
        \draw[very thick] (b) -- (c);
        
        \draw[orange, very thick] (o) -- (-a/2);
        \draw[orange, very thick] (o) -- (-b/2);
        \draw[orange, very thick] (o) -- (-c/2);
    
        \draw[very thick] (a-1) -- (a);
        \draw[very thick] (b-1) -- (b);
        \draw[very thick] (c-1) -- (c);
    \end{scope}

    \begin{scope}[shift={(1, 0, 0)}]
        \defcoords
        \filldraw (a) circle (0.05em);
        \filldraw (b) circle (0.05em);
        \filldraw (c) circle (0.05em);
    
        \fill[blue, opacity=0.15] (a) -- (b) -- (c) -- cycle;
        \draw[very thick] (c) -- (a);
        \draw[very thick] (a) -- (b);
        \draw[very thick] (b) -- (c);
        
        \draw[orange, very thick] (o) -- (-a/2);
        \draw[orange, very thick] (o) -- (-b/2);
        \draw[orange, very thick] (o) -- (-c/2);
    
        \draw[very thick] (a) -- (a1);
        \draw[very thick] (b) -- (b1);
        \draw[very thick] (c) -- (c1);
    \end{scope}
\end{scope}
\end{tikzpicture}



\end{document}

==> figures/cutting_around_an_edgeLHS.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{55}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 1.0, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (3, 0, 0);
    \coordinate (b) at ({3*cos(60)}, {3*sin(60)}, 0);
    \coordinate (c) at ({3*cos(2*60)}, {3*sin(2*60)}, 0);
    \coordinate (d) at ({3*cos(3*60)}, {3*sin(3*60)}, 0);
    \coordinate (e) at ({3*cos(4*60)}, {3*sin(4*60)}, 0);
    \coordinate (f) at ({3*cos(5*60)}, {3*sin(5*60)}, 0);
    \coordinate (up) at (0, 0, {3*sqrt(3)/2});
    \coordinate (down) at (0, 0, {-3*sqrt(3)/2});

    \coordinate (a/3) at (1, 0, 0);
    \coordinate (b/3) at ({cos(60)}, {sin(60)}, 0);
    \coordinate (c/3) at ({cos(2*60)}, {sin(2*60)}, 0);
    \coordinate (d/3) at ({cos(3*60)}, {sin(3*60)}, 0);
    \coordinate (e/3) at ({cos(4*60)}, {sin(4*60)}, 0);
    \coordinate (f/3) at ({cos(5*60)}, {sin(5*60)}, 0);

    \draw[orange, very thick, dashed, ->] (o) -- (c/3);
    \draw[orange, very thick, dashed, ->] (o) -- (d/3);

    \draw[very thick, dashed] (c) -- (d);
    \draw[very thick, dashed] (d) -- (e);
    \draw[blue, very thick, dashed] (up) -- (down);
    \draw[very thick, dashed] (down) -- (c);
    \draw[very thick, dashed] (down) -- (d);
    \draw[very thick, dashed] (down) -- (e);
    \draw[very thick, dashed] (up) -- (d);

    \draw[orange, very thick, dashed, ->] (o) -- (a/3);
    \draw[orange, very thick, dashed, ->] (o) -- (b/3);
    \draw[orange, very thick, dashed, ->] (o) -- (e/3);
    \draw[orange, very thick, dashed, ->] (o) -- (f/3);
    
    \draw[very thick] (a) -- (b);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (e) -- (f);
    \draw[very thick] (f) -- (a);
    \draw[very thick] (up) -- (a);
    \draw[very thick] (up) -- (b);
    \draw[very thick] (up) -- (c);
    \draw[very thick] (up) -- (e);
    \draw[very thick] (up) -- (f);
    \draw[very thick] (down) -- (a);
    \draw[very thick] (down) -- (b);
    \draw[very thick] (down) -- (f);


    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);
    \filldraw (e) circle (0.05em);
    \filldraw (f) circle (0.05em);
    \filldraw (up) circle (0.05em);
    \filldraw (down) circle (0.05em);
    
    % \node at (a){$a$};
    % \node at (b){$b$};
    % \node at (c){$c$};
    % \node at (d){$d$};
    % \node at (e){$e$};

    \node[anchor=east] at (0, 0, 1){\textcolor{blue}{$e$}};

\end{scope}
\end{tikzpicture}



\end{document}

==> figures/cutting_around_an_edgeRHS.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{55}{80}
\begin{tikzpicture}[tdplot_main_coords]
\newcommand*{\defcoords}{
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (3, 0, 0);
    \coordinate (b) at ({3*cos(72)}, {3*sin(72)}, 0);
    \coordinate (c) at ({3*cos(2*72)}, {3*sin(2*72)}, 0);
    \coordinate (d) at ({3*cos(3*72)}, {3*sin(3*72)}, 0);
    \coordinate (e) at ({3*cos(4*72)}, {3*sin(4*72)}, 0);
    \coordinate (up) at (0, 0, {3*sqrt(3)/2});
    \coordinate (down) at (0, 0, {-3*sqrt(3)/2});

    \coordinate (a/3) at (1, 0, 0);
    \coordinate (b/3) at ({cos(72)}, {sin(72)}, 0);
    \coordinate (c/3) at ({cos(2*72)}, {sin(2*72)}, 0);
    \coordinate (d/3) at ({cos(3*72)}, {sin(3*72)}, 0);
    \coordinate (e/3) at ({cos(4*72)}, {sin(4*72)}, 0);
}
\begin{scope}[scale = 1.0, tdplot_main_coords]

    %%%% Undashed version %%%%
    \begin{scope}[shift={(-1, 0, 0)}]
        \defcoords
        % \draw[very thick] (c) -- (d);
        % \draw[white, line width=3] (up) -- (down);
        \fill[lightgray, opacity=0.4] (up) -- (down) -- (c) -- cycle;
        \fill[lightgray, opacity=0.4] (up) -- (down) -- (d) -- cycle;
        \draw[blue, very thick] (up) -- (down);
        \draw[very thick] (up) -- (c);
        \draw[very thick] (up) -- (d);
        \draw[very thick] (down) -- (c);
        \draw[very thick] (down) -- (d);
        \draw[orange, very thick] (o) -- (c/3);
        \draw[orange, very thick] (o) -- (d/3);

        \filldraw (c) circle (0.05em);
        \filldraw (d) circle (0.05em);
        \filldraw (up) circle (0.05em);
        \filldraw (down) circle (0.05em);
    \end{scope}

    \begin{scope}[shift={({-cos(4*72)}, {-sin(4*72)}, 0)}]
        \defcoords
        \draw[very thick] (down) -- (c);
        \draw[orange, very thick] (o) -- (c/3);
        % \draw[white, line width=3] (up) -- (down);
        % \draw[white, line width=3] (up) -- (b);
        % \draw[white, line width=3] (o) -- (b/3);
        \fill[lightgray, opacity=0.4] (up) -- (down) -- (b) -- cycle;
        \fill[lightgray, opacity=0.4] (up) -- (down) -- (c) -- cycle;
        \draw[blue, very thick] (up) -- (down);
        \draw[very thick] (up) -- (b);
        % \draw[very thick] (b) -- (c);
        \draw[very thick] (up) -- (c);
        \draw[very thick] (down) -- (b);
        \draw[orange, very thick] (o) -- (b/3);

        \filldraw (b) circle (0.05em);
        \filldraw (c) circle (0.05em);
        \filldraw (up) circle (0.05em);
        \filldraw (down) circle (0.05em);
    \end{scope}

    \begin{scope}[shift={({-cos(72)}, {-sin(72)}, 0)}]
        \defcoords
        \draw[very thick] (down) -- (d);
        % \draw[white, line width=3] (up) -- (down);
        % \draw[white, line width=3] (o) -- (d/3);
        % \draw[white, line width=3] (o) -- (e/3);
        \draw[orange, very thick] (o) -- (d/3);
        % \draw[white, line width=3] (up) -- (d);
        % \draw[white, line width=3] (up) -- (e);
        \fill[lightgray, opacity=0.4] (up) -- (down) -- (d) -- cycle;
        \fill[lightgray, opacity=0.4] (up) -- (down) -- (e) -- cycle;
        \draw[blue, very thick] (up) -- (down);
        % \draw[very thick] (d) -- (e);
        \draw[very thick] (up) -- (d);
        \draw[very thick] (up) -- (e);
        \draw[very thick] (down) -- (e);
        \draw[orange, very thick] (o) -- (e/3);

        \filldraw (d) circle (0.05em);
        \filldraw (e) circle (0.05em);
        \filldraw (up) circle (0.05em);
        \filldraw (down) circle (0.05em);
        \filldraw[orange] (o) circle (0.05em);
    \end{scope}

    \begin{scope}[shift={({-cos(3*72)}, {-sin(3*72)}, 0)}]
        \defcoords
        % \draw[white, line width=3] (o) -- (b/3);
        % \draw[white, line width=3] (up) -- (down);
        % \draw[white, line width=3] (up) -- (b);
        % \draw[white, line width=3] (o) -- (a/3);
        \draw[orange, very thick] (o) -- (b/3);
        % \draw[white, line width=3] (up) -- (a);
        \fill[lightgray, opacity=0.4] (up) -- (down) -- (a) -- cycle;
        \fill[lightgray, opacity=0.4] (up) -- (down) -- (b) -- cycle;
        \draw[blue, very thick] (up) -- (down);
        % \draw[very thick] (a) -- (b);
        \draw[very thick] (up) -- (a);
        \draw[very thick] (up) -- (b);
        \draw[very thick] (down) -- (a);
        \draw[very thick] (down) -- (b);
        \draw[orange, very thick] (o) -- (a/3);

        \filldraw (a) circle (0.05em);
        \filldraw (b) circle (0.05em);
        \filldraw (up) circle (0.05em);
        \filldraw (down) circle (0.05em);
        \filldraw[orange] (o) circle (0.05em);
    \end{scope}

    \begin{scope}[shift={({-cos(2*72)}, {-sin(2*72)}, 0)}]
        \defcoords
        % \draw[white, line width=3] (up) -- (down);
        % \draw[white, line width=3] (up) -- (e);
        % \draw[white, line width=3] (up) -- (a);
        % \draw[white, line width=3] (o) -- (e/3);
        % \draw[white, line width=3] (o) -- (a/3);
        \draw[blue, very thick] (up) -- (down);
        % \draw[white, line width=3] (e) -- (a);
        \fill[lightgray, opacity=0.4] (up) -- (down) -- (e) -- cycle;
        \fill[lightgray, opacity=0.4] (up) -- (down) -- (a) -- cycle;
        % \draw[very thick] (e) -- (a);
        \draw[very thick] (up) -- (e);
        \draw[very thick] (up) -- (a);
        \draw[very thick] (down) -- (e);
        \draw[very thick] (down) -- (a);
        \draw[orange, very thick] (o) -- (e/3);
        \draw[orange, very thick] (o) -- (a/3);

        \filldraw (e) circle (0.05em);
        \filldraw (a) circle (0.05em);
        \filldraw (up) circle (0.05em);
        \filldraw (down) circle (0.05em);
        \filldraw[orange] (o) circle (0.05em);
    \end{scope}


    %%%% Dashed version %%%%
    % \begin{scope}[shift={(-1, 0, 0)}]
    %     \defcoords
    %     \draw[very thick, dashed] (c) -- (d);
    %     \draw[white, line width=3] (up) -- (down);
    %     \draw[very thick] (up) -- (down);
    %     \draw[very thick] (up) -- (c);
    %     \draw[very thick] (up) -- (d);
    %     \draw[very thick] (down) -- (c);
    %     \draw[very thick] (down) -- (d);
    %     \draw[orange, very thick] (o) -- (c/3);
    %     \draw[orange, very thick] (o) -- (d/3);

    %     \filldraw (c) circle (0.05em);
    %     \filldraw (d) circle (0.05em);
    %     \filldraw (up) circle (0.05em);
    %     \filldraw (down) circle (0.05em);
    % \end{scope}

    % \begin{scope}[shift={({-cos(4*72)}, {-sin(4*72)}, 0)}]
    %     \defcoords
    %     \draw[very thick, dashed] (down) -- (c);
    %     \draw[orange, very thick, dashed] (o) -- (c/3);
    %     \draw[white, line width=3] (up) -- (down);
    %     \draw[white, line width=3] (up) -- (b);
    %     \draw[white, line width=3] (o) -- (b/3);
    %     \draw[very thick] (up) -- (down);
    %     \draw[very thick] (up) -- (b);
    %     \draw[very thick] (b) -- (c);
    %     \draw[very thick] (up) -- (c);
    %     \draw[very thick] (down) -- (b);
    %     \draw[orange, very thick] (o) -- (b/3);

    %     \filldraw (b) circle (0.05em);
    %     \filldraw (c) circle (0.05em);
    %     \filldraw (up) circle (0.05em);
    %     \filldraw (down) circle (0.05em);
    % \end{scope}

    % \begin{scope}[shift={({-cos(72)}, {-sin(72)}, 0)}]
    %     \defcoords
    %     \draw[very thick, dashed] (down) -- (d);
    %     \draw[white, line width=3] (up) -- (down);
    %     \draw[white, line width=3] (o) -- (d/3);
    %     \draw[white, line width=3] (o) -- (e/3);
    %     \draw[orange, very thick, dashed] (o) -- (d/3);
    %     \draw[white, line width=3] (up) -- (d);
    %     \draw[white, line width=3] (up) -- (e);
    %     \draw[very thick] (up) -- (down);
    %     \draw[very thick] (d) -- (e);
    %     \draw[very thick] (up) -- (d);
    %     \draw[very thick] (up) -- (e);
    %     \draw[very thick] (down) -- (e);
    %     \draw[orange, very thick] (o) -- (e/3);

    %     \filldraw (d) circle (0.05em);
    %     \filldraw (e) circle (0.05em);
    %     \filldraw (up) circle (0.05em);
    %     \filldraw (down) circle (0.05em);
    %     \filldraw[orange] (o) circle (0.05em);
    % \end{scope}

    % \begin{scope}[shift={({-cos(3*72)}, {-sin(3*72)}, 0)}]
    %     \defcoords
    %     \draw[white, line width=3] (o) -- (b/3);
    %     \draw[white, line width=3] (up) -- (down);
    %     \draw[white, line width=3] (up) -- (b);
    %     \draw[white, line width=3] (o) -- (a/3);
    %     \draw[orange, very thick, dashed] (o) -- (b/3);
    %     \draw[white, line width=3] (up) -- (a);
    %     \draw[very thick] (up) -- (down);
    %     \draw[very thick] (a) -- (b);
    %     \draw[very thick] (up) -- (a);
    %     \draw[very thick] (up) -- (b);
    %     \draw[very thick] (down) -- (a);
    %     \draw[very thick] (down) -- (b);
    %     \draw[orange, very thick] (o) -- (a/3);

    %     \filldraw (a) circle (0.05em);
    %     \filldraw (b) circle (0.05em);
    %     \filldraw (up) circle (0.05em);
    %     \filldraw (down) circle (0.05em);
    %     \filldraw[orange] (o) circle (0.05em);
    % \end{scope}

    % \begin{scope}[shift={({-cos(2*72)}, {-sin(2*72)}, 0)}]
    %     \defcoords
    %     \draw[white, line width=3] (up) -- (down);
    %     \draw[white, line width=3] (up) -- (e);
    %     \draw[white, line width=3] (up) -- (a);
    %     \draw[white, line width=3] (o) -- (e/3);
    %     \draw[white, line width=3] (o) -- (a/3);
    %     \draw[very thick, dashed] (up) -- (down);
    %     \draw[white, line width=3] (e) -- (a);
    %     \draw[very thick] (e) -- (a);
    %     \draw[very thick] (up) -- (e);
    %     \draw[very thick] (up) -- (a);
    %     \draw[very thick] (down) -- (e);
    %     \draw[very thick] (down) -- (a);
    %     \draw[orange, very thick, dashed] (o) -- (e/3);
    %     \draw[orange, very thick, dashed] (o) -- (a/3);

    %     \filldraw (e) circle (0.05em);
    %     \filldraw (a) circle (0.05em);
    %     \filldraw (up) circle (0.05em);
    %     \filldraw (down) circle (0.05em);
    %     \filldraw[orange] (o) circle (0.05em);
    % \end{scope}

    
    % \node at (a){$a$};
    % \node at (b){$b$};
    % \node at (c){$c$};
    % \node at (d){$d$};
    % \node at (e){$e$};

\end{scope}
\end{tikzpicture}



\end{document}

==> figures/edge_cone.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{70}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    \draw[very thick, dashed] (c) -- (d);

    \filldraw[blue, opacity=0.4] (d) -- (o)--(b)--(d);
   
    \draw[white, ultra thick] (a) -- (b);
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);

    \filldraw[orange] (o) circle (2pt);
    % \node at (a) {$a$};
    % \node at (b) {$b$};
    % \node at (c) {$c$};
    %\node[left] at (d) {$d$};
    \node[below left] at (bd) {$e$};
\end{scope}
\end{tikzpicture}



\end{document}

==> figures/edge_labels.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    \draw[very thick, dashed] (c) -- (d);

    \draw[white, ultra thick] (a) -- (b);
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);

    \node[anchor = south east] at (ad) {$e_1$};
    \node[anchor = south west] at (ac) {$e_2$};
    \node[anchor = north east] at (bd) {$e_5$};
    \node[anchor = north west] at (bc) {$e_4$};
    \node[anchor = south west] at (ab) {$e_3$};
    \node[anchor = north] at (cd) {$e_6$};

    %\node[above] at (a) {$j$};
    %\node[below] at (b) {$l$};
    %\node[right] at (c) {$m$};
    %\node[left] at (d) {$k$};
\end{scope}
\end{tikzpicture}



\end{document}

==> figures/edge_splitting_relationLHS.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}
\newcommand*{\defcoords}{
\coordinate (o) at (0, 0);

\coordinate (a) at ({sqrt(3)}, 1);
\coordinate (oa) at ({sqrt(3)/3}, 1/3);

\coordinate (ab) at ({2*sqrt(3)/3}, 4/3);
\coordinate (ba) at ({sqrt(3)/3}, 5/3);

\coordinate (b) at (0, 2);
\coordinate (ob) at (0, 2/3);

\coordinate (bc) at (-{sqrt(3)/3}, 5/3);
\coordinate (cb) at ({-2*sqrt(3)/3}, 4/3);

\coordinate (c) at (-{sqrt(3)}, 1);
\coordinate (oc) at ({-sqrt(3)/3}, 1/3);

\coordinate (cd) at (-{sqrt(3)}, 1/3);
\coordinate (dc) at (-{sqrt(3)}, -1/3);

\coordinate (d) at (-{sqrt(3)}, -1);
\coordinate (od) at (-{sqrt(3)/3}, -1/3);

\coordinate (de) at ({-2*sqrt(3)/3}, -4/3);
\coordinate (ed) at (-{sqrt(3)/3}, -5/3);

\coordinate (e) at (0, -2);
\coordinate (oe) at (0, -2/3);

\coordinate (ef) at ({sqrt(3)/3}, -5/3);
\coordinate (fe) at ({2*sqrt(3)/3}, -4/3);

\coordinate (f) at ({sqrt(3)}, -1);
\coordinate (of) at ({sqrt(3)/3}, -1/3);

\coordinate (fa) at ({sqrt(3)}, -1/3);
\coordinate (af) at ({sqrt(3)}, 1/3);
}

\begin{scope}[scale=1.0]

% \draw[thick] (ba) arc (-30:-150:2/3);
% \draw[thick] (dc) arc (90:-30:2/3);
% \draw[thick] (fe) arc (210:90:2/3);

% \node[anchor = south] at (ba) {$+$};
% \node[anchor = south] at (bc) {$+$};

% \node[anchor = east] at (dc) {$+$};
% \node[anchor = north east] at (de) {$+$};

% \node[anchor = north west] at (fe) {$+$};
% \node[anchor = west] at (fa) {$+$};

\begin{scope}[shift={({1/2*1/2}, {1/2*sqrt(3)/2})}, very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    % \draw[thick] (oa) arc (30:90: 2/3);
    \draw[postaction={decorate}, orange] (o) -- (a);
    \draw[postaction={decorate}, orange] (o) -- (b);
    \filldraw[orange, thick] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {1/2*sqrt(3)/2})}, very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    % \draw[line width=5] (ob) arc (90:150: 2/3);
    \draw[postaction={decorate}, orange] (o) -- (b);
    \draw[postaction={decorate}, orange] (o) -- (c);
    \filldraw[orange, thick] (o) circle (0.01);
    % \node[anchor = south] at (ob) {$\mu$};
    % \node[anchor = south east] at (oc) {$\epsilon_1$};
\end{scope}
\begin{scope}[shift={({-1/2}, 0)}, very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[line width=5] (oc) arc (150:210: 2/3);
    \draw[postaction={decorate}, orange] (o) -- (c);
    \draw[postaction={decorate}, orange] (o) -- (d);
    \filldraw[orange, thick] (o) circle (0.01);
    \node[anchor = south east] at (oc) {$\mu$};
    % \node[anchor = east] at (-1, 0.1) {$\vdots$};
    \node[anchor = north east] at (od) {$\nu$};
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {-1/2*sqrt(3)/2})}, very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    % \draw[line width=5] (od) arc (210:270: 2/3);
    \draw[postaction={decorate}, orange] (o) -- (d);
    \draw[postaction={decorate}, orange] (o) -- (e);
    \filldraw[orange, thick] (o) circle (0.01);
    % \node[anchor = north east] at (od) {$\epsilon_{n-1}$};
    % \node[anchor = north] at (oe) {$\nu$};
\end{scope}
\begin{scope}[shift={({1/2*1/2}, {-1/2*sqrt(3)/2})}, very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    % \draw[thick] (oe) arc (270:330: 2/3);
    \draw[postaction={decorate}, orange] (o) -- (e);
    \draw[postaction={decorate}, orange] (o) -- (f);
    \filldraw[orange, thick] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({1/2}, 0)}, very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    % \draw[thick] (of) arc (-30:30: 2/3);
    \draw[postaction={decorate}, orange] (o) -- (f);
    \draw[postaction={decorate}, orange] (o) -- (a);
    \filldraw[orange, thick] (o) circle (0.01);
\end{scope}


% \begin{scope}[thick,decoration={
%     markings,
%     mark=at position 0.5 with {\arrow{>}}}
%     ] 
%     \draw[postaction={decorate}, orange] (o) -- (a);
%     \draw[postaction={decorate}, orange] (o) -- (b);
%     \draw[postaction={decorate}, orange] (o) -- (c);
%     \draw[postaction={decorate}, orange] (o) -- (d);
%     \draw[postaction={decorate}, orange] (o) -- (e);
%     \draw[postaction={decorate}, orange] (o) -- (f);
% \end{scope}


\end{scope}



\end{tikzpicture}



\end{document}

==> figures/edge_splitting_relationRHS.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}
\newcommand*{\defcoords}{
\coordinate (o) at (0, 0);

\coordinate (a) at ({sqrt(3)}, 1);
\coordinate (oa) at ({sqrt(3)/3}, 1/3);

\coordinate (ab) at ({2*sqrt(3)/3}, 4/3);
\coordinate (ba) at ({sqrt(3)/3}, 5/3);

\coordinate (b) at (0, 2);
\coordinate (ob) at (0, 2/3);

\coordinate (bc) at (-{sqrt(3)/3}, 5/3);
\coordinate (cb) at ({-2*sqrt(3)/3}, 4/3);

\coordinate (c) at (-{sqrt(3)}, 1);
\coordinate (oc) at ({-sqrt(3)/3}, 1/3);

\coordinate (cd) at (-{sqrt(3)}, 1/3);
\coordinate (dc) at (-{sqrt(3)}, -1/3);

\coordinate (d) at (-{sqrt(3)}, -1);
\coordinate (od) at (-{sqrt(3)/3}, -1/3);

\coordinate (de) at ({-2*sqrt(3)/3}, -4/3);
\coordinate (ed) at (-{sqrt(3)/3}, -5/3);

\coordinate (e) at (0, -2);
\coordinate (oe) at (0, -2/3);

\coordinate (ef) at ({sqrt(3)/3}, -5/3);
\coordinate (fe) at ({2*sqrt(3)/3}, -4/3);

\coordinate (f) at ({sqrt(3)}, -1);
\coordinate (of) at ({sqrt(3)/3}, -1/3);

\coordinate (fa) at ({sqrt(3)}, -1/3);
\coordinate (af) at ({sqrt(3)}, 1/3);
}

\begin{scope}[scale=1.0]

% \draw[thick] (ba) arc (-30:-150:2/3);
% \draw[thick] (dc) arc (90:-30:2/3);
% \draw[thick] (fe) arc (210:90:2/3);

% \node[anchor = south] at (ba) {$+$};
% \node[anchor = south] at (bc) {$+$};

% \node[anchor = east] at (dc) {$+$};
% \node[anchor = north east] at (de) {$+$};

% \node[anchor = north west] at (fe) {$+$};
% \node[anchor = west] at (fa) {$+$};

\begin{scope}[shift={({1/2*1/2}, {1/2*sqrt(3)/2})}, very thick, decoration={
    markings, 
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[line width=5] (oa) arc (30:90: 2/3);
    \draw[postaction={decorate}, orange] (o) -- (a);
    \draw[postaction={decorate}, orange] (o) -- (b);
    \filldraw[orange, thick] (o) circle (0.01);
    \node[anchor = south] at (ob) {$\epsilon_1$};
    \node[anchor = south west] at (oa) {$\epsilon_2$};
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {1/2*sqrt(3)/2})}, very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[line width=5] (ob) arc (90:150: 2/3);
    \draw[postaction={decorate}, orange] (o) -- (b);
    \draw[postaction={decorate}, orange] (o) -- (c);
    \filldraw[orange, thick] (o) circle (0.01);
    \node[anchor = south east] at (oc) {$-\mu$};
    \node[anchor = south] at (ob) {$\epsilon_1$};
\end{scope}
\begin{scope}[shift={({-1/2}, 0)}, very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    % \draw[thick] (oc) arc (150:210: 2/3);
    \draw[postaction={decorate}, orange] (o) -- (c);
    \draw[postaction={decorate}, orange] (o) -- (d);
    \filldraw[orange, thick] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {-1/2*sqrt(3)/2})}, very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[line width=5] (od) arc (210:270: 2/3);
    \draw[postaction={decorate}, orange] (o) -- (d);
    \draw[postaction={decorate}, orange] (o) -- (e);
    \filldraw[orange, thick] (o) circle (0.01);
    \node[anchor = north] at (oe) {$\epsilon_{m-2}$};
    \node[anchor = north east] at (od) {$-\nu$};
\end{scope}
\begin{scope}[shift={({1/2*1/2}, {-1/2*sqrt(3)/2})}, very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[line width=5] (oe) arc (270:330: 2/3);
    \draw[postaction={decorate}, orange] (o) -- (e);
    \draw[postaction={decorate}, orange] (o) -- (f);
    \filldraw[orange, thick] (o) circle (0.01);
    \node[anchor = north west] at (of) {$\epsilon_{m-3}$};
    \node[anchor = north west] at (oe) {$\epsilon_{m-2}$};
\end{scope}
\begin{scope}[shift={({1/2}, 0)}, very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[line width=5] (of) arc (-30:30: 2/3);
    \draw[postaction={decorate}, orange] (o) -- (f);
    \draw[postaction={decorate}, orange] (o) -- (a);
    \filldraw[orange, thick] (o) circle (0.01);
    \node[anchor = south west] at (oa) {$\epsilon_2$};
    \node[anchor = west] at (1, 0.1) {$\vdots$};
    \node[anchor = north west] at (of) {$\epsilon_{m-3}$};
\end{scope}


% \begin{scope}[thick,decoration={
%     markings,
%     mark=at position 0.5 with {\arrow{>}}}
%     ] 
%     \draw[postaction={decorate}, orange] (o) -- (a);
%     \draw[postaction={decorate}, orange] (o) -- (b);
%     \draw[postaction={decorate}, orange] (o) -- (c);
%     \draw[postaction={decorate}, orange] (o) -- (d);
%     \draw[postaction={decorate}, orange] (o) -- (e);
%     \draw[postaction={decorate}, orange] (o) -- (f);
% \end{scope}


\end{scope}



\end{tikzpicture}



\end{document}

==> figures/empty_fs.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{81}{82}
\begin{tikzpicture}[tdplot_main_coords]

\begin{scope}[scale = .8,  tdplot_main_coords,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    %fix coordinates of the barycenters and vertices
    \coordinate (o) at (0, 0, .5);
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);   
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);   
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);   
    \coordinate (o2) at (0,0,-2.5);

    %coordinates for centers of some of the edge cones 
    \coordinate (ab1H) at ({sqrt(2)/3},{-sqrt(6)/3},-.45);
    \coordinate (ab1L) at ({sqrt(2)/3},{-sqrt(6)/3},-.55);
    \coordinate (ac1) at ({-2*sqrt(2)/3},0,-.5);
    \coordinate (bc2) at ({sqrt(2)/3},{sqrt(6)/3},-1.5);

    %draw back edge
    \draw[very thick, dashed] (c) -- coordinate[midway](ac) (d);
    %draw back boundary leaf space
    \draw[postaction={decorate}, orange,dashed, very thick] (ac) -- (o);
    \draw[postaction={decorate}, orange,dashed, very thick] (ac) -- (o2);
    \draw[very thick, dashed] (c) -- coordinate[midway](ac) (d);
    
    %fill in the rest of the edges of the face
    \draw[very thick] (d) -- coordinate[midway](ab) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);

     %coordinates on boundary leaf space
    \coordinate (abo12) at ($(ab)!0.35!(o)$); \coordinate (abo11) at ($(ab)!0.6!(o)$);
    \coordinate (abo21) at ($(ab)!0.4!(o2)$);
    \coordinate (bco1) at ($(bc)!0.6!(o)$);
    \coordinate (abo22) at ($(ab)!0.6!(o2)$);
    \coordinate (bco2) at ($(bc)!0.6!(o2)$);
    \coordinate (aco2) at ($(ac)!0.6!(o2)$);
  
    
    %draw vertex cones in tet 1
    \draw[very thick,gray] (o) -- (b);
    \draw[very thick,gray] (o) -- (c);
    \draw[very thick,gray] (o) -- (d);
    %draw vertex cones in tet 2
    \draw[very thick,gray] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (c);
    \draw[very thick,gray] (o2) -- (d);
    %draw the barycenters
    \filldraw[orange] (o) circle (0.5pt);
    \filldraw[orange] (o2) circle (0.5pt);

    \draw[very thick] (d) -- coordinate[midway](ab) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);

    %draw rest of leaf spaces
    \draw[postaction={decorate}, orange, very thick] (ab) -- (o);
    \draw[postaction={decorate}, orange, very thick] (ab) -- (o2);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o2);

    \filldraw[orange] (ab) circle (0.5pt);
    \filldraw[orange] (bc) circle (0.5pt);
    \filldraw[black] (b) circle (0.5pt);
    \filldraw[black] (c) circle (0.5pt);
    \filldraw[black] (d) circle (0.5pt);
\end{scope}
\end{tikzpicture}



\end{document}

==> figures/faceSuspInTetra.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{90}{90}
\begin{tikzpicture}[tdplot_main_coords]
%rotated coords for a (imo) better pov
\tdplotsetrotatedcoords{-30}{5}{45}
\begin{scope}[scale = 1, tdplot_rotated_coords]
    %fix coordinates of the first tetrahedra
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);

    %extra coordinates for the second tetrahedra
    \coordinate (e) at (0,0,-5); 
    \coordinate (o2) at (0,0,-2);

    %draw dotted edge
    \draw[very thick, dashed] (c) -- (d);
       
    %draw the edge cones in tet 1
    \filldraw[blue, opacity=0.3, line width=0] (d)--(c)--(o)--cycle;
    \filldraw[blue, opacity=0.1, line width=0] (d)--(b)--(o)--cycle;
    \filldraw[blue, opacity=0.3, line width=0] (c)--(b)--(o)--cycle;
    
    %draw edge cones in tet 2
    \filldraw[blue, opacity=0.3, line width=0] (d)--(c)--(o2)--cycle;
    \filldraw[blue, opacity=0.2, line width=0] (d)--(b)--(o2)--cycle;
    \filldraw[blue, opacity=0.4, line width=0] (c)--(b)--(o2)--cycle;
   
    %draw vertex cones in tet 1
    \draw[ultra thick, gray] (o) -- (b);
    \draw[ultra thick, gray] (o) -- (c);
    \draw[ultra thick, gray] (o) -- (d);
    
    %draw vertex cones in tet 2
    \draw[ultra thick, gray] (o2) -- (b);
    \draw[ultra thick, gray] (o2) -- (c);
    \draw[ultra thick, gray] (o2) -- (d);
    
    %draw the barycenters
    \filldraw[orange] (o) circle (2pt);
    \filldraw[orange] (o2) circle (2pt);
    
    %fill in the rest of the edges of the tetrehedra
    \draw[ultra thick, white] (b) -- (e);
    \draw[very thick] (b) -- (e);
    \draw[very thick] (c) -- (e);
    \draw[very thick] (d) -- (e);
    \draw[very thick] (b) -- (c);
    \draw[white, ultra thick] (a) -- (b);
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    \draw[very thick] (b) -- (d);

    %label vertices of central face
    \filldraw[] (b) circle (.5pt);
    \filldraw[] (d) circle (.5pt);
    \filldraw[] (c) circle (.5pt);
    \filldraw[] (a) circle (.5pt);
    \filldraw[] (e) circle (.5pt);
    \node[below right] at (b) {$c$};
    \node[left] at (d) {$b$};
    \node[right] at (c) {$a$};
\end{scope}
\end{tikzpicture}



\end{document}

==> figures/faceSuspInUniCov.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}

\definecolor{corn}{rgb}{1, 0.97, 0.86}
\tdplotsetmaincoords{60}{120}
\begin{tikzpicture}[tdplot_main_coords]

\begin{scope}[scale = 1, tdplot_main_coords]
    %draw plane    
    \filldraw[corn] (-3.5,-1,0) -- (1.5,-1,0) -- (1.5,1.25,0) -- (-3.5,1.25,0) -- cycle;

    %coordinates for intersections of geodesics with plane and barycenters
    \coordinate (o) at (0, 0, 0);
    \coordinate (1) at (0, 1, 0);
    \coordinate (z) at (-4/3,2/3,0);
    \coordinate (1/y) at (1,1/3,0);
    \coordinate (bc1) at (-4/9, 5/9, 1.2);
    \coordinate (bc2) at (1/3,4/9,1.1);
    
    %draw geodesics in back of picture
    \draw[thin,black] (o) .. controls (0,0,{sqrt(20/9)/2*(3/2)}) and (-4/3,2/3,{sqrt(20/9)/2*(3/2)}).. (z);
    \draw[thick,corn] (1) .. controls (0,1,{sqrt(17/9)/2*(3/2)}) and (-4/3,2/3,{sqrt(17/9)/2*(3/2)}).. (z);
    \draw[thin,black] (z) -- (-4/3,2/3,1.5);
    \draw[thin,black] (1) .. controls (0,1,{sqrt(17/9)/2*(3/2)}) and (-4/3,2/3,{sqrt(17/9)/2*(3/2)}).. (z);
    \draw[thin,black] (z) -- (-4/3,2/3,1.5);

    %draw a vertex cone in tet 1
    \draw[corn, thick] (1) .. controls (-.1,.9,.7) .. (bc1);
    \draw[gray] (1) .. controls (-.1,.9,.7) .. (bc1);
    
    %draw barycenters and dotted vertical lines above them
    \draw[densely dotted,orange,thin] (bc1) -- (-4/9,5/9,2);
    \draw[corn,thick] (bc2) -- (1/3,4/9,1.5);
    \draw[densely dotted,orange,thin] (bc2) -- (1/3,4/9,2);

    %fill in edge cone in back tetrahedron 
    \filldraw[blue, very nearly transparent]   (1) .. controls (-.1,.9,.7) .. (bc1) -- (-4/9,5/9,2) -- (0,1,2)-- cycle;

    %geodesic in middle 
    \draw[thin,black] (o) .. controls (0,0,.75) and (0,1,.75).. (1);

    %draw the curve
    \draw[red,thick,->] (1/6,2/9,1.5) to[bend left] (-2/9,7/9,1.5);
    
    %draw vertex cone in front tet
    \draw[corn, thick] (o) .. controls (1/9,1/9,.7) .. (bc2);
    \draw[gray] (o) .. controls (1/9,1/9,.7) .. (bc2);

    %draw edge cone in front tet
    \filldraw[blue, very nearly transparent] (o) .. controls (1/9,1/9,.7) .. (bc2)-- (1/3,4/9,2) -- (0,0,2)-- cycle;

    %draw intersection points of curves with edge cones
    \filldraw[red] (1/6,2/9,1.5) circle(.5pt);
    \filldraw[red] (-2/9,7/9,1.5) circle (.5pt);
    %geodesics in front of most stuff in the picture with extra lines to better convey crossing info
    \draw[thin,black] (o) -- (0,0,2);
    \draw[thick,corn] (1/y) -- (1,1/3,2);
    \draw[thin,black] (1/y) -- (1,1/3,2);
    \draw[thin,black] (1) -- (0,1,2);
    \draw[thick,corn] (o) .. controls (0,0,{sqrt(10/9)/2*(3/2)}) and (1,1/3,{sqrt(10/9)/2*(3/2)}).. (1/y);
    \draw[thick,corn] (1/y) .. controls (1,1/3,{sqrt(13/9)/2*(3/2)}) and (0,1,{sqrt(13/9)/2*(3/2)}).. (1);
    \draw[thin,black] (o) .. controls (0,0,{sqrt(10/9)/2*(3/2)}) and (1,1/3,{sqrt(10/9)/2*(3/2)}).. (1/y);
    \draw[thin,black] (1/y) .. controls (1,1/3,{sqrt(13/9)/2*(3/2)}) and (0,1,{sqrt(13/9)/2*(3/2)}).. (1);

    %draw orange and black dots
    \filldraw[orange] (bc1) circle (.5pt);
    \filldraw[orange] (bc2) circle (.5pt);
    \filldraw[black] (o) circle (.5pt);
    \filldraw[black] (1) circle (.5pt);
    \filldraw[black] (z) circle (.5pt);
    \filldraw[black] (1/y) circle (.5pt);

    %labels 
    \node[left,scale=.5] at (o) {$0$};
    \node[left,scale=.5] at (1/y) {$Z_i^{-1}$};
    \node[left,scale=.5] at (1) {$1$};
    \node[left,scale=.5] at (z) {$Z_{i+1}$};
    
\end{scope}
\end{tikzpicture}



\end{document}

==> figures/face_labels.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    \draw[very thick, dashed] (c) -- (d);

    \draw[white, ultra thick] (a) -- (b);
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);

    \node[anchor = south east] at (ad) {$z_i$};
    \node[anchor = south west] at (ac) {$z_i'$};
    \node[anchor = north east] at (bd) {$z_i'$};
    \node[anchor = north west] at (bc) {$z_i$};
    \node[anchor = south west] at (ab) {$z_i''$};
    \node[anchor = north] at (cd) {$z_i''$};

    \node[above] at (a) {$j$};
    \node[below] at (b) {$l$};
    \node[right] at (c) {$m$};
    \node[left] at (d) {$k$};
\end{scope}
\end{tikzpicture}



\end{document}

==> figures/face_splitting_relationLHS.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{60}{40}
\begin{tikzpicture}[tdplot_main_coords]
\newcommand*{\defcoords}{
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (b) at (0, {3*sin(120)}, {3*cos(120)});
    \coordinate (c) at (0, {3*sin(2*120)}, {3*cos(2*120)});

    \coordinate (-a/2) at (0, 0, -3/2);
    \coordinate (-b/2) at (0, {-3*sin(120)/2}, {-3*cos(120)/2});
    \coordinate (-c/2) at (0, {-3*sin(2*120)/2}, {-3*cos(2*120)/2});

}

\begin{scope}[scale = 0.8, tdplot_main_coords]
    \begin{scope}[shift={(-1, 0, 0)}]
        \defcoords
        \filldraw (a) circle (0.05em);
        \filldraw (b) circle (0.05em);
        \filldraw (c) circle (0.05em);
    
        \fill[blue, opacity=0.15] (a) -- (b) -- (c) -- cycle;
        \draw[very thick] (c) -- (a);
        \draw[very thick] (a) -- (b);
        \draw[very thick] (b) -- (c);

        \draw[line width=3] (0, {-3*sin(120)/4}, {-3*cos(120)/4}) .. controls (0, -0.3, 1) and (0, 0.3, 1) .. (0, {-3*sin(2*120)/4}, {-3*cos(2*120)/4});

        \draw[orange, very thick] (o) -- (-a/2);
        \draw[orange, very thick] (o) -- (-b/2);
        \draw[orange, very thick] (o) -- (-c/2);
        \draw[orange, very thick, ->] (-a/2) -- (0, 0, -3/4);
        \draw[orange, very thick, ->] (-b/2) -- (0, {-3*sin(120)/4}, {-3*cos(120)/4});
        \draw[orange, very thick, ->] (-c/2) -- (0, {-3*sin(-120)/4}, {-3*cos(-120)/4});

        \node[anchor=north] at (0, {-3*sin(120)/4}, {-3*cos(120)/4}){$\mu$};
        \node[anchor=north] at (0, {-3*sin(-120)/4}, {-3*cos(-120)/4}){$\nu$};
    \end{scope}

    \begin{scope}[shift={(1, 0, 0)}]
        \defcoords
        \filldraw (a) circle (0.05em);
        \filldraw (b) circle (0.05em);
        \filldraw (c) circle (0.05em);
    
        \fill[blue, opacity=0.15] (a) -- (b) -- (c) -- cycle;
        
        \draw[orange, very thick] (o) -- (-a/2);
        \draw[orange, very thick] (o) -- (-b/2);
        \draw[orange, very thick] (o) -- (-c/2);
        \draw[orange, very thick, ->] (-a/2) -- (0, 0, -3/4);
        \draw[orange, very thick, ->] (-b/2) -- (0, {-3*sin(120)/4}, {-3*cos(120)/4});
        \draw[orange, very thick, ->] (-c/2) -- (0, {-3*sin(-120)/4}, {-3*cos(-120)/4});

        \draw[very thick] (c) -- (a);
        \draw[very thick] (a) -- (b);
        \draw[very thick] (b) -- (c);
    \end{scope}
\end{scope}
\end{tikzpicture}



\end{document}

==> figures/face_splitting_relationRHS.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{60}{40}
\begin{tikzpicture}[tdplot_main_coords]
\newcommand*{\defcoords}{
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (b) at (0, {3*sin(120)}, {3*cos(120)});
    \coordinate (c) at (0, {3*sin(2*120)}, {3*cos(2*120)});

    \coordinate (-a/2) at (0, 0, -3/2);
    \coordinate (-b/2) at (0, {-3*sin(120)/2}, {-3*cos(120)/2});
    \coordinate (-c/2) at (0, {-3*sin(2*120)/2}, {-3*cos(2*120)/2});

}

\begin{scope}[scale = 0.8, tdplot_main_coords]
    \begin{scope}[shift={(-1, 0, 0)}]
        \defcoords
        \filldraw (a) circle (0.05em);
        \filldraw (b) circle (0.05em);
        \filldraw (c) circle (0.05em);
    
        \fill[blue, opacity=0.15] (a) -- (b) -- (c) -- cycle;
        \draw[very thick] (c) -- (a);
        \draw[very thick] (a) -- (b);
        \draw[very thick] (b) -- (c);
        
        \draw[orange, very thick] (o) -- (-a/2);
        \draw[orange, very thick] (o) -- (-b/2);
        \draw[orange, very thick] (o) -- (-c/2);
        \draw[orange, very thick, ->] (-a/2) -- (0, 0, -3/4);
        \draw[orange, very thick, ->] (-b/2) -- (0, {-3*sin(120)/4}, {-3*cos(120)/4});
        \draw[orange, very thick, ->] (-c/2) -- (0, {-3*sin(-120)/4}, {-3*cos(-120)/4});
    \end{scope}

    \begin{scope}[shift={(1, 0, 0)}]
        \defcoords
        \filldraw (a) circle (0.05em);
        \filldraw (b) circle (0.05em);
        \filldraw (c) circle (0.05em);
    
        \fill[blue, opacity=0.15] (a) -- (b) -- (c) -- cycle;

        \draw[line width=3] (0, {-3*sin(120)/4}, {-3*cos(120)/4}) .. controls (0, -0.3, 1) and (0, 0.3, 1) .. (0, {-3*sin(2*120)/4}, {-3*cos(2*120)/4});
        
        \draw[orange, very thick] (o) -- (-a/2);
        \draw[orange, very thick] (o) -- (-b/2);
        \draw[orange, very thick] (o) -- (-c/2);
        \draw[orange, very thick, ->] (-a/2) -- (0, 0, -3/4);
        \draw[orange, very thick, ->] (-b/2) -- (0, {-3*sin(120)/4}, {-3*cos(120)/4});
        \draw[orange, very thick, ->] (-c/2) -- (0, {-3*sin(-120)/4}, {-3*cos(-120)/4});

        \draw[very thick] (c) -- (a);
        \draw[very thick] (a) -- (b);
        \draw[very thick] (b) -- (c);

        \node[anchor=north] at (0, {-3*sin(120)/4}, {-3*cos(120)/4}){$-\mu$};
        \node[anchor=north] at (0, {-3*sin(-120)/4}, {-3*cos(-120)/4}){$-\nu$};
    \end{scope}
\end{scope}
\end{tikzpicture}



\end{document}

==> figures/figure8_tet1.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    \draw[very thick, dashed] (c) -- (d);

    %add back edge
    \begin{scope}[thick,decoration={
    markings,
    mark=at position .4 with \arrow{stealth}}
    ] 
    \draw[postaction={decorate},very thick] (d) -- (c);
    \end{scope}
    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, dashed, orange] (cd) -- (a1);
    \draw[postaction={decorate}, dashed, orange] (bd) -- (a1);
    \draw[postaction={decorate}, dashed, orange] (bc) -- (a1);
    \draw[postaction={decorate}, dashed, orange] (cd) -- (b1);
    \draw[postaction={decorate}, dashed, orange] (ad) -- (b1);
    \draw[postaction={decorate}, dashed, orange] (ac) -- (b1);
    \end{scope}
    %create end points of K_m and K_b
    \coordinate (km1) at ($(cd)!0.5!(b1)$); 
    \coordinate (km2) at ($(cd)!0.5!(a1)$); 
    \coordinate (km1w) at ($(cd)!0.57!(b1)$); 
    \coordinate (km2w) at ($(cd)!0.57!(a1)$);
    \coordinate (kb1) at ($(bd)!0.5!(a1)$); 
    \coordinate (kb2) at ($(ab)!0.7!(c1)$); 
    \coordinate (kb1w) at ($(bd)!0.43!(a1)$); 
    \coordinate (kb2w) at ($(ab)!0.77!(c1)$);
    %draw curves
    \draw[color=white, thick] (km1) .. controls (0,0,0)  ..  (km2) -- (km2w) .. controls (.2,0,.15) .. (km1w) --(km1);
    \filldraw[color=red]  (km1) .. controls (0,0,0)  ..  (km2) -- (km2w) .. controls (.2,0,.15) .. (km1w) -- (km1);
    \filldraw[white,thick]  (kb1) .. controls (.1,-.2,-.3)  ..  (kb2) -- (kb2w) .. controls (.1,-.28,-.3) .. (kb1w) -- (kb1);
    \filldraw[color=blue] (kb1) .. controls (.1,-.2,-.3)  ..  (kb2) -- (kb2w) .. controls (.1,-.28,-.3) .. (kb1w) -- (kb1);

    \node[below, xshift = -8mm] at (cd) {$\hat{y}_{NE}''$};
    
    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[white,ultra thick] (ab) -- (c1);
    \draw[postaction={decorate}, orange] (bd) -- (c1);
    \draw[postaction={decorate}, orange] (ad) -- (c1);
    \draw[postaction={decorate}, orange] (ab) -- (c1);
    \draw[postaction={decorate}, orange] (ac) -- (d1);
    \draw[postaction={decorate}, orange] (bc) -- (d1);
    \draw[postaction={decorate}, orange] (ab) -- (d1);
    \end{scope}

    %adds appearance of crossing info
    \draw[white, ultra thick] (a) -- (b);
   
    %draw double arrow edges
    \begin{scope}[thick,decoration={
    markings,
    mark=between positions 0.47 and .53 step 0.06 with \arrow{stealth}}
    ] 
    \draw[postaction={decorate},very thick] (b) -- (c);
    \draw[postaction={decorate},very thick] (b) -- (d);
    \draw[postaction={decorate},very thick] (a) -- (d);
    \end{scope}

    %draw single arrow edges
    \begin{scope}[thick,decoration={
    markings,
    mark=at position .5 with \arrow{stealth}}
    ] 
    \draw[postaction={decorate},very thick] (a) -- (b);
    \draw[postaction={decorate},very thick] (a) -- (c);
    \end{scope}
    
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);

    \node[anchor = south east] at (ad) {$\hat{y}_{SE}$};
    \node[anchor = south west] at (ac) {$\hat{y}_{EW}'$};
    \node[anchor = north east] at (bd) {$\hat{y}_{NS}'$};
    \node[anchor = north west] at (bc) {$\hat{y}_{NW}$};
    \node[above left, yshift = 5mm] at (ab) {$\hat{y}_{SW}''$};

    \node[above] at (a) {$N$};
    \node[below] at (b) {$E$};
    \node[right] at (c) {$S$};
    \node[left] at (d) {$W$};

    %\node[above] at (a) {$a$};
    %\node[below] at (b) {$b$};
    %\node[right] at (c) {$c$};
    %\node[left] at (d) {$d$};
\end{scope}
\end{tikzpicture}



\end{document}

==> figures/figure8_tet2.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    \draw[very thick, dashed] (c) -- (d);

    %add back edge
    \begin{scope}[thick,decoration={
    markings,
    mark=at position .6 with \arrow{stealth}}
    ] 
    \draw[postaction={decorate},very thick] (c) -- (d);
    \end{scope}
    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, dashed, orange] (cd) -- (a1);
    \draw[postaction={decorate}, dashed, orange] (bd) -- (a1);
    \draw[postaction={decorate}, dashed, orange] (bc) -- (a1);
    \draw[postaction={decorate}, dashed, orange] (cd) -- (b1);
    \draw[postaction={decorate}, dashed, orange] (ad) -- (b1);
    \draw[postaction={decorate}, dashed, orange] (ac) -- (b1);
    \end{scope}
    %create end points of K_m and K_b
    \coordinate (km1) at ($(ac)!0.5!(d1)$); 
    \coordinate (km2) at ($(cd)!0.5!(a1)$); 
    \coordinate (km1w) at ($(ac)!0.57!(d1)$); 
    \coordinate (km2w) at ($(cd)!0.57!(a1)$); 
    \coordinate (kb1) at ($(bc)!0.5!(a1)$); 
    \coordinate (kb2) at ($(ab)!0.7!(c1)$); 
    \coordinate (kb1w) at ($(bc)!0.57!(a1)$); 
    \coordinate (kb2w) at ($(ab)!0.77!(c1)$); 

    %draw curves
    \filldraw[white, thick] (km1) .. controls (0,0,.25)  ..  (km2) -- (km2w) ..controls (.1,0,.2)..(km1w)--(km1);
    \filldraw[red] (km1) .. controls (0,0,.25)  ..  (km2) -- (km2w) ..controls (.1,0,.2)..(km1w)--(km1);
    \filldraw[color=white, thick] (kb1) .. controls (0,-.5,0)  ..  (kb2) -- (kb2w) .. controls (.1,-.6,.05) .. (kb1w) --(kb1);
    \filldraw[color=blue] (kb1) .. controls (0,-.5,0)  ..  (kb2) -- (kb2w) .. controls (.1,-.6,.05) .. (kb1w) --(kb1);

    \node[below, xshift = -8mm] at (cd) {$\hat{z}_{NW}''$};
    
    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[white,ultra thick] (ab) -- (c1);
    \draw[postaction={decorate}, orange] (bd) -- (c1);
    \draw[postaction={decorate}, orange] (ad) -- (c1);
    \draw[postaction={decorate}, orange] (ab) -- (c1);
    \draw[postaction={decorate}, orange] (ac) -- (d1);
    \draw[postaction={decorate}, orange] (bc) -- (d1);
    \draw[postaction={decorate}, orange] (ab) -- (d1);
    \end{scope}

    %adds appearance of crossing info
    \draw[white, ultra thick] (a) -- (b);
   
    %draw double arrow edges
    \begin{scope}[thick,decoration={
    markings,
    mark=between positions 0.47 and .53 step 0.06 with \arrow{stealth}}
    ] 
    \draw[postaction={decorate},very thick] (b) -- (c);
    \draw[postaction={decorate},very thick] (b) -- (d);
    \draw[postaction={decorate},very thick] (a) -- (d);
    \end{scope}

    %draw single arrow edges
    \begin{scope}[thick,decoration={
    markings,
    mark=at position .5 with \arrow{stealth}}
    ] 
    \draw[postaction={decorate},very thick] (b) -- (a);
    \draw[postaction={decorate},very thick] (c) -- (a);
    \end{scope}
    
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);

    \node[anchor = south east] at (ad) {$\hat{z}_{SW}$};
    \node[anchor = south west] at (ac) {$\hat{z}_{EW}'$};
    \node[anchor = north east] at (bd) {$\hat{z}_{NS}'$};
    \node[anchor = north west] at (bc) {$\hat{z}_{NE}$};
    \node[above left, yshift = 5mm] at (ab) {$\hat{z}_{SE}''$};

    \node[above] at (a) {$N$};
    \node[below] at (b) {$W$};
    \node[right] at (c) {$S$};
    \node[left] at (d) {$E$};

    %\node[above] at (a) {$a$};
    %\node[below] at (b) {$b$};
    %\node[right] at (c) {$c$};
    %\node[left] at (d) {$d$};
\end{scope}
\end{tikzpicture}



\end{document}

==> figures/figure_8_knot.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz}
\usetikzlibrary{decorations.markings,hobby,
  intersections,spath3,knots}

\begin{document}

\begin{tikzpicture}[use Hobby shortcut]

\begin{knot}[
clip width=3,
ignore endpoint intersections = false,
consider self intersections = no splits,
end tolerance = .1mm,
]
\strand[black] ([closed]0,0) .. (1.4,1) .. (.5,2) ..
(-.5,1) .. (.75,0) .. (0,-.5) .. (-.75,0) ..
(.5,1) .. (-.5,2) .. (-1.4,1) .. (0,0);
\strand[red,line width=1.5pt] ([closed]1.3,.3) .. (1.1,.6).. (.9,.3) .. (1.1,0) ..(1.3,.3);
\strand[blue,line width=1.5pt] ([closed]-.25,-.3) .. (0,.25) .. (.25,-.3) .. (0,-.75) ..(-.25,-.3);
\flipcrossings{1,10,7}
\end{knot}

\node[] at (0,.3) {S};
\node[] at (.9,1) {E};
\node[] at (-.9,1) {W};
\node[] at (0,2.2) {N};

\node[scale=.6] at (0,-.9) {$K_b$};
\node[scale=.6] at (1.1,-.15) {$K_m$};
\node[] at (-1.6,0) {};
\end{tikzpicture}



\end{document}

==> figures/fs_bad_arcs.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{80}{80}
\begin{tikzpicture}[tdplot_main_coords]

\begin{scope}[scale = 1.5,  tdplot_main_coords,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    %fix coordinates of the barycenters and vertices
    \coordinate (o) at (0, 0, .5);
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);   
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);   
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);   
    \coordinate (o2) at (0,0,-2.5);

    %coordinates for centers of some of the edge cones 
    \coordinate (ab1H) at ({sqrt(2)/3},{-sqrt(6)/3},-.45);
    \coordinate (ab1L) at ({sqrt(2)/3},{-sqrt(6)/3},-.55);
    \coordinate (ac1) at ({-2*sqrt(2)/3},0,-.5);
    \coordinate (bc2) at ({sqrt(2)/3},{sqrt(6)/3},-1.5);

    %draw back edge
    \draw[very thick, dashed] (c) -- coordinate[midway](ac) (d);
    %draw back boundary leaf space
    \draw[postaction={decorate}, orange,dashed, very thick] (ac) -- (o);
    \draw[postaction={decorate}, orange,dashed, very thick] (ac) -- (o2);
    \draw[very thick, dashed] (c) -- coordinate[midway](ac) (d);
    
    %fill in the rest of the edges of the face
    \draw[very thick] (d) -- coordinate[midway](ab) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);

     %coordinates on boundary leaf space
    \coordinate (abo22) at ($(ab)!0.35!(o)$); \coordinate (abo11) at ($(ab)!0.6!(o)$);
    \coordinate (abo21) at ($(ab)!0.4!(o2)$);
    \coordinate (bco1) at ($(bc)!0.6!(o)$);

    %draw bad arcs
    \draw[white,line width=3.5pt] (abo11) to [bend right=45] (bco1);
    \draw[color=red, line width=3pt] (abo11) to [bend right=45] (bco1);
    \node[left,scale=.7] at (abo11) {$+$};
    \node[right,scale=.7] at (bco1) {$-$};

    \draw[color=white, line width=3.5pt] (abo22) .. controls (.2,-.3,-1)  ..  (abo21);
    \draw[color=red, line width=3pt] (abo22) .. controls (.2,-.3,-1)  ..  (abo21);
    \node[left,scale=.7] at (abo22) {$+$};
    \node[left,scale=.7] at (abo21) {$-$};

    \draw[ultra thick,white] (d) -- coordinate[midway](ab) (b); 
    
    %draw vertex cones in tet 1
    \draw[ultra thick,white] (o) --(b);
    \draw[very thick,gray] (o) -- (b);
    \draw[very thick,gray] (o) -- (c);
    \draw[very thick,gray] (o) -- (d);
    %draw vertex cones in tet 2
    \draw[very thick,gray] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (c);
    \draw[very thick,gray] (o2) -- (d);
    %draw rest of leaf spaces
    \draw[postaction={decorate}, orange, very thick] (ab) -- (o);
    \draw[postaction={decorate}, orange, very thick] (ab) -- (o2);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o2);
    %draw the barycenters
    \filldraw[orange] (o) circle (1pt);
    \filldraw[orange] (o2) circle (1pt);

    \draw[very thick] (d) -- coordinate[midway](ab) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);

    \filldraw[] (b) circle (.1mm);
    \filldraw[] (c) circle (.1mm);
    \filldraw[] (d) circle (.1mm);
    

\end{scope}
\end{tikzpicture}



\end{document}

==> figures/fs_elem_tangles.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{80}{80}
\begin{tikzpicture}[tdplot_main_coords]

\begin{scope}[scale = 1.5,  tdplot_main_coords,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    %fix coordinates of the barycenters and vertices
    \coordinate (o) at (0, 0, .5);
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);   
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);   
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);   
    \coordinate (o2) at (0,0,-2.5);

    %coordinates for centers of some of the edge cones 
    \coordinate (ab1H) at ({sqrt(2)/3},{-sqrt(6)/3},-.45);
    \coordinate (ab1L) at ({sqrt(2)/3},{-sqrt(6)/3},-.55);
    \coordinate (ac1) at ({-2*sqrt(2)/3},0,-.5);
    \coordinate (bc2) at ({sqrt(2)/3},{sqrt(6)/3},-1.5);

    %draw back edge
    \draw[very thick, dashed] (c) -- coordinate[midway](ac) (d);
    %draw back boundary leaf space
    \draw[postaction={decorate}, orange,dashed, very thick] (ac) -- (o);
    \draw[postaction={decorate}, orange,dashed, very thick] (ac) -- (o2);
    \draw[very thick, dashed] (c) -- coordinate[midway](ac) (d);
    
    %fill in the rest of the edges of the face
    \draw[very thick] (d) -- coordinate[midway](ab) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);

     %coordinates on boundary leaf space
    \coordinate (abo12) at ($(ab)!0.35!(o)$); \coordinate (abo11) at ($(ab)!0.6!(o)$);
    \coordinate (abo21) at ($(ab)!0.4!(o2)$);
    \coordinate (bco1) at ($(bc)!0.6!(o)$);
    \coordinate (bco2) at ($(bc)!0.6!(o2)$);
    \coordinate (abo22) at ($(ab)!0.6!(o2)$);
    \coordinate (abo22w) at ($(ab)!0.65!(o2)$);
    \coordinate (aco2) at ($(ac)!0.6!(o2)$);
    \coordinate (aco2w) at ($(ac)!0.65!(o2)$);
    %draw bad arcs
    \draw[color=white,line width=3.5pt] (abo11) to [bend right=45] (bco1);
    \draw[color=red, line width=3pt] (abo11) to [bend right=45] (bco1);
    \node[left,scale=.7] at (abo11) {$\mu_1$};
    \node[right,scale=.7] at (bco1) {$\nu_1$};
    \draw[color=white,line width =3.5pt] (abo12) .. controls (.2,-.3,-1)  ..  (abo21);
    \draw[color=red, line width=3pt] (abo12) .. controls (.2,-.3,-1)  ..  (abo21);
    \node[left,scale=.7] at (abo12) {$\epsilon$};
    \node[left,scale=.7] at (abo21) {$\epsilon$};

    \filldraw[color=white, ultra thick] (abo22) to [bend right=45] (aco2) -- (aco2w) to [bend left = 45] (abo22w)--(abo22);
    \filldraw[color=red] (abo22) to [bend right=45] (aco2) -- (aco2w) to [bend left = 45] (abo22w)--(abo22); 

    
    \draw[ultra thick,white] (d) -- coordinate[midway](ab) (b);
    %draw vertex cones in tet 1
    \draw[ultra thick,white] (o) -- (b);
    \draw[very thick,gray] (o) -- (b);
    \draw[very thick,gray] (o) -- (c);
    \draw[very thick,gray] (o) -- (d);
    %draw vertex cones in tet 2
    \draw[very thick,gray] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (c);
    \draw[very thick,gray] (o2) -- (d);
    %draw rest of leaf spaces
    \draw[postaction={decorate}, orange, very thick] (ab) -- (o);
    \draw[postaction={decorate}, orange, very thick] (ab) -- (o2);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o2);
    %draw the barycenters
    \filldraw[orange] (o) circle (2pt);
    \filldraw[orange] (o2) circle (2pt);
    \draw[very thick] (d) -- coordinate[midway](ab) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);
    \node[left,scale=.7] at (abo22) {$\mu_2$};
    \node[right,scale=.7] at (aco2) {$\nu_2$};

    \filldraw[] (b) circle (.1mm);
    \filldraw[] (c) circle (.1mm);
    \filldraw[] (d) circle (.1mm);
\end{scope}
\end{tikzpicture}



\end{document}

==> figures/fs_external_barycenter_rel1.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{85}{105}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    \draw[very thick, dashed] (c) -- (d);
    
    %edge cones in main tetrahedra
    \begin{scope}[ultra thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, orange] (cd) -- (o);
    \end{scope}
    \draw[line width=2.2pt, white] (a) -- (o);
    \filldraw[blue,nearly transparent] (d)--(c)--(o)--cycle;
    \filldraw[blue,nearly transparent] (a)--(c)--(o)--cycle;
    \filldraw[blue,nearly transparent] (d)--(b)--(o)--cycle;
    \draw[ultra thick, blue] (a) -- (o);
    \begin{scope}[ultra thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, orange] (ac) -- (o);
        \draw[postaction={decorate}, orange] (bd) -- (o);
    \end{scope}
    \filldraw[blue,nearly transparent] (a)--(b)--(o)--cycle;
    \draw[ultra thick, white] (a) -- (b);
    \begin{scope}[ultra thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, orange] (ab) -- (o);
    \end{scope}
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    \filldraw[orange] (o) circle (.5mm);
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);

    \node[left] at (ad) {$Y_{i+1}$};
    %\node[above] at (a) {$1$};
    %\node[left] at (d) {$3$};
    %\node[right] at (c) {$2$};
    %\node at (d) {$d$};

    \begin{scope}[shift = {(0,0,-1.5)}]
        \coordinate (o) at (0, 0, 0);
        \coordinate (a) at (0, 0, 3);
        \coordinate (a1) at (0, 0, -1);
        
        \coordinate (b) at ({2*sqrt(2)}, 0, -1);
        \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
        
        \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
        \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
        
        \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
        \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
        
        \coordinate (ab) at ({sqrt(2)}, 0, 1);
        \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
        \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
        \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
        \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
        \coordinate (cd) at ({-sqrt(2)}, 0, -1);
        \draw[very thick, dashed] (c) -- (d);

        \begin{scope}[ultra thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, orange] (cd) -- (o);
        \end{scope}

        \coordinate (bdo1) at ($(ad)!0.57!(o)$);
        \coordinate (bdo2) at ($(ab)!0.65!(o)$);
        \coordinate (bco1) at ($(ac)!0.57!(o)$);
        \coordinate (bco2) at ($(ac)!0.65!(o)$);
        \coordinate (ao1) at ($(a)!.6!(o)$);
        \coordinate (control1) at ($(ao1) + (-.4,0,-.2)$);
        \coordinate (control2) at ($(ao1) + (-.4,0,-.35)$);
        \coordinate (control3) at ($(ao1) + (-.4,-.15,-.35)$);
        \coordinate (control4) at ($(ao1) + (-.4,.15,-.35)$);

        %draw edge cones
        \draw[line width=2.1pt, white] (b) -- coordinate[midway](l) (o);
        \filldraw[blue,nearly transparent] (d)--(b)--(o)--cycle;
        \filldraw[blue,nearly transparent] (c)--(b)--(o)--cycle;
        
        \begin{scope}[ultra thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, orange] (bd) -- (o);
        \draw[postaction={decorate}, orange] (bc) -- (o) ;
        \end{scope}
        
        \draw[very thick] (b) -- (c);
        \draw[very thick] (b) -- (d);
        \filldraw[orange] (o) circle (.5mm);
        \filldraw (b) circle (0.05em);
        \filldraw (c) circle (0.05em);
        \filldraw (d) circle (0.05em);
        \node[right] at (c) {$Sf_j$};
        %\node[above] at (a) {$a$};
        %\node[left] at (d) {$d$};
        %\node[right] at (c) {$c$};
        
    \end{scope}

    \begin{scope}[shift = {({sqrt(2)/(1)},{sqrt(6)/(1)},0)}]
        \coordinate (o) at (0, 0, 0);
        \coordinate (a) at (0, 0, 3);
        \coordinate (a1) at (0, 0, -1);
        
        \coordinate (b) at ({2*sqrt(2)}, 0, -1);
        \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
        
        \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
        \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
        
        \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
        \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
        
        \coordinate (ab) at ({sqrt(2)}, 0, 1);
        \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
        \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
        \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
        \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
        \coordinate (cd) at ({-sqrt(2)}, 0, -1);

        \coordinate (bdo1) at ($(ab)!0.57!(o)$);
        \coordinate (bdo2) at ($(ab)!0.68!(o)$);
        \coordinate (bco1) at ($(ac)!0.57!(o)$);
        \coordinate (bco2) at ($(ac)!0.68!(o)$);
        \coordinate (ao1) at ($(a)!.6!(o)$);
        \coordinate (control1) at ($(ao1) + (.6,.4,-.85)$);
        \coordinate (control2) at ($(ao1) + (.6,.6,-.72)$);
        \coordinate (control3) at ($(ao1) + (.6,.4,-.72)$);
        \coordinate (control4) at ($(ao1) + (.6,.5,-.72)$);
    
        \draw[line width=2.2pt, white] (o)--(a);
        \draw[ultra thick, blue] (o)--(a);
        %draw edge cones
        \draw[ultra thick, white] (a) -- (b);
        \filldraw[blue,nearly transparent] (a)--(c)--(o)--cycle;
        \filldraw[blue,nearly transparent] (c)--(b)--(o)--cycle;
        \begin{scope}[ultra thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, orange] (bc) -- (o);
        \draw[postaction={decorate}, orange] (ac) -- (o);
        
        \end{scope}
        \filldraw[blue,nearly transparent] (a)--(b)--(o)--cycle;
        \filldraw[white, thick] (bdo1) .. controls (control3) and (control4).. (bco1) -- (bco2) ..
        controls (control1) .. (bdo2) -- (bdo1);
        \begin{scope}[ultra thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, orange] (ac) -- (o);
        \draw[postaction={decorate}, orange] (ab) -- (o) ;
        \end{scope}

        \filldraw[] (bdo1) .. controls (control3) and (control4).. (bco1) -- (bco2) ..
        controls (control1) .. (bdo2) -- (bdo1);
        \node[below] at (bdo1) {$\mu$};
        \node[below] at (bco1) {$\nu$};
        \draw[very thick] (a) -- (c);
        \draw[very thick] (a) -- (b);
        \draw[very thick] (c) -- (b);
        \filldraw[orange] (o) circle (.5mm);
        \filldraw (b) circle (0.05em);
        \filldraw (c) circle (0.05em);
        \filldraw (a) circle (0.05em);
        %\node[above] at (b) {$b$};
        %\node[left] at (d) {$d$};
        %\node[right] at (c) {$c$};
        \node[right] at (ac) {$Sf$};
    \end{scope}

\end{scope}

\end{tikzpicture}



\end{document}

==> figures/fs_external_barycenter_rel2.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{85}{105}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    \draw[very thick, dashed] (c) -- (d);
    
    \coordinate (bdo1) at ($(ab)!0.57!(o)$);
    \coordinate (bdo2) at ($(ab)!0.68!(o)$);
    \coordinate (bco1) at ($(ac)!0.57!(o)$);
    \coordinate (bco2) at ($(ac)!0.68!(o)$);
    \coordinate (ao1) at ($(a)!.6!(o)$);
    \coordinate (control1) at ($(ao1) + (-.2,-.2,-.85)$);
    \coordinate (control2) at ($(ao1) + (-.2,-.2,-.7)$);
    \coordinate (control3) at ($(ao1) + (-.2,-.4,-.7)$);
    \coordinate (control4) at ($(ao1) + (-.2,0,-.7)$);

    \filldraw[] (bdo1) .. controls (control3) and (control4).. (bco1) -- (bco2) ..
        controls (control1) .. (bdo2) -- (bdo1);
    %edge cones in main tetrahedra
    \begin{scope}[ultra thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, orange] (cd) -- (o);
    \end{scope}
    \draw[line width=2.2pt, white] (a) -- (o);
    \filldraw[blue,nearly transparent] (d)--(c)--(o)--cycle;
    \filldraw[blue,nearly transparent] (a)--(c)--(o)--cycle;
    \filldraw[blue,nearly transparent] (d)--(b)--(o)--cycle;
    \draw[ultra thick, blue] (a) -- (o);
    \begin{scope}[ultra thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, orange] (ac) -- (o);
        \draw[postaction={decorate}, orange] (bd) -- (o);
    \end{scope}
    \filldraw[blue,nearly transparent] (a)--(b)--(o)--cycle;
    \draw[ultra thick, white] (a) -- (b);
    \begin{scope}[ultra thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, orange] (ab) -- (o);
    \end{scope}
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    \filldraw[orange] (o) circle (.5mm);
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);

    \node[above,xshift=-.5cm] at (bdo1) {$-\mu$};
    \node[above] at (bco1) {$-\nu$};
    \node[left] at (ad) {$Y_{i+1}$};
    %\node[above] at (a) {$1$};
    %\node[left] at (d) {$3$};
    %\node[right] at (c) {$2$};
    %\node at (d) {$d$};

    \begin{scope}[shift = {(0,0,-1.5)}]
        \coordinate (o) at (0, 0, 0);
        \coordinate (a) at (0, 0, 3);
        \coordinate (a1) at (0, 0, -1);
        
        \coordinate (b) at ({2*sqrt(2)}, 0, -1);
        \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
        
        \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
        \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
        
        \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
        \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
        
        \coordinate (ab) at ({sqrt(2)}, 0, 1);
        \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
        \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
        \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
        \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
        \coordinate (cd) at ({-sqrt(2)}, 0, -1);
        \draw[very thick, dashed] (c) -- (d);

        \begin{scope}[ultra thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, orange] (cd) -- (o);
        \end{scope}

        \coordinate (bdo1) at ($(ad)!0.57!(o)$);
        \coordinate (bdo2) at ($(ab)!0.65!(o)$);
        \coordinate (bco1) at ($(ac)!0.57!(o)$);
        \coordinate (bco2) at ($(ac)!0.65!(o)$);
        \coordinate (ao1) at ($(a)!.6!(o)$);
        \coordinate (control1) at ($(ao1) + (-.4,0,-.2)$);
        \coordinate (control2) at ($(ao1) + (-.4,0,-.35)$);
        \coordinate (control3) at ($(ao1) + (-.4,-.15,-.35)$);
        \coordinate (control4) at ($(ao1) + (-.4,.15,-.35)$);

        %draw edge cones
        \draw[line width=2.1pt, white] (b) -- coordinate[midway](l) (o);
        \filldraw[blue,nearly transparent] (d)--(b)--(o)--cycle;
        \filldraw[blue,nearly transparent] (c)--(b)--(o)--cycle;
        
        \begin{scope}[ultra thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, orange] (bd) -- (o);
        \draw[postaction={decorate}, orange] (bc) -- (o) ;
        \end{scope}
        
        \draw[very thick] (b) -- (c);
        \draw[very thick] (b) -- (d);
        \filldraw[orange] (o) circle (.5mm);
        \filldraw (b) circle (0.05em);
        \filldraw (c) circle (0.05em);
        \filldraw (d) circle (0.05em);
        \node[right] at (c) {$Sf_j$};
        %\node[above] at (a) {$a$};
        %\node[left] at (d) {$d$};
        %\node[right] at (c) {$c$};
        
    \end{scope}

    \begin{scope}[shift = {({sqrt(2)/(1)},{sqrt(6)/(1)},0)}]
        \coordinate (o) at (0, 0, 0);
        \coordinate (a) at (0, 0, 3);
        \coordinate (a1) at (0, 0, -1);
        
        \coordinate (b) at ({2*sqrt(2)}, 0, -1);
        \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
        
        \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
        \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
        
        \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
        \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
        
        \coordinate (ab) at ({sqrt(2)}, 0, 1);
        \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
        \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
        \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
        \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
        \coordinate (cd) at ({-sqrt(2)}, 0, -1);

        \coordinate (bdo1) at ($(bd)!0.57!(o)$);
        \coordinate (bdo2) at ($(bd)!0.65!(o)$);
        \coordinate (bco1) at ($(bc)!0.57!(o)$);
        \coordinate (bco2) at ($(bc)!0.65!(o)$);
        \coordinate (bo1) at ($(b)!.6!(o)$);
        \coordinate (control1) at ($(bo1) + (-.4,0,-.2)$);
        \coordinate (control2) at ($(bo1) + (-.4,0,-.35)$);
        \coordinate (control3) at ($(bo1) + (-.4,-.15,-.35)$);
        \coordinate (control4) at ($(bo1) + (-.4,.15,-.35)$);

        \draw[line width=2.2pt, white] (o)--(a);
        \draw[ultra thick, blue] (o)--(a);
        %draw edge cones
        \draw[ultra thick, white] (a) -- (b);
        \filldraw[blue,nearly transparent] (a)--(c)--(o)--cycle;
        \filldraw[blue,nearly transparent] (c)--(b)--(o)--cycle;

        \begin{scope}[ultra thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, orange] (bc) -- (o);
        \draw[postaction={decorate}, orange] (ac) -- (o);
        \end{scope}
        
        \filldraw[blue,nearly transparent] (a)--(b)--(o)--cycle;
        
        \begin{scope}[ultra thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, orange] (ab) -- (o) ;
        \end{scope}
        
        \draw[very thick] (a) -- (c);
        \draw[very thick] (a) -- (b);
        \draw[very thick] (c) -- (b);
        \filldraw[orange] (o) circle (.5mm);
        \filldraw (b) circle (0.05em);
        \filldraw (c) circle (0.05em);
        \filldraw (a) circle (0.05em);
        %\node[above] at (b) {$b$};
        %\node[left] at (d) {$d$};
        %\node[right] at (c) {$c$};
        \node[right] at (ac) {$Sf$};
    \end{scope}

\end{scope}

\end{tikzpicture}



\end{document}

==> figures/fs_internal_barycenter_rel1.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{70}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    \draw[very thick, dashed] (c) -- (d);

    \begin{scope}[ultra thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, orange] (cd) -- (o);
    \end{scope}
    %draw edge cones
    \filldraw[blue,nearly transparent] (d)--(b)--(o)--cycle;
    \filldraw[blue,nearly transparent] (c)--(b)--(o)--cycle;
    
    \begin{scope}[ultra thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, orange] (bd) -- (o);
    \draw[postaction={decorate}, orange] (bc) -- (o);
    \end{scope}

    \draw[ultra thick, blue] (b) -- coordinate[midway](l) (o);
    \filldraw[orange] (o) circle (.5mm);
    
    \coordinate (bdo1) at ($(bd)!0.57!(o)$);
    \coordinate (bdo2) at ($(bd)!0.65!(o)$);
    \coordinate (bco1) at ($(bc)!0.57!(o)$);
    \coordinate (bco2) at ($(bc)!0.65!(o)$);
    \coordinate (bo1) at ($(b)!.6!(o)$);
    \coordinate (control1) at ($(bo1) + (-.4,0,1.1)$);
    \coordinate (control3) at ($(bo1) + (-.4,-.25,1.3)$);
    \coordinate (control4) at ($(bo1) + (-.4,.25,1.3)$);
        
    
    \draw[white, ultra thick] (a) -- (b);
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);

    %\node[above] at (a) {$1$};
    %\node[left] at (d) {$3$};
    %\node[right] at (c) {$2$};
    %\node at (d) {$d$};

    \begin{scope}[shift = {(0,0,-2.5)}]
        \coordinate (o) at (0, 0, 0);
        \coordinate (a) at (0, 0, 3);
        \coordinate (a1) at (0, 0, -1);
        
        \coordinate (b) at ({2*sqrt(2)}, 0, -1);
        \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
        
        \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
        \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
        
        \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
        \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
        
        \coordinate (ab) at ({sqrt(2)}, 0, 1);
        \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
        \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
        \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
        \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
        \coordinate (cd) at ({-sqrt(2)}, 0, -1);
        \draw[very thick, dashed] (c) -- (d);

        \begin{scope}[ultra thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, orange] (cd) -- (o);
        \end{scope}

        \coordinate (bdo1) at ($(bd)!0.57!(o)$);
        \coordinate (bdo2) at ($(bd)!0.65!(o)$);
        \coordinate (bco1) at ($(bc)!0.57!(o)$);
        \coordinate (bco2) at ($(bc)!0.65!(o)$);
        \coordinate (bo1) at ($(b)!.6!(o)$);
        \coordinate (control1) at ($(bo1) + (-.4,0,-.2)$);
        \coordinate (control2) at ($(bo1) + (-.4,0,-.35)$);
        \coordinate (control3) at ($(bo1) + (-.4,-.15,-.35)$);
        \coordinate (control4) at ($(bo1) + (-.4,.15,-.35)$);

        \filldraw[] (bdo1) .. controls (control3) and (control4) .. (bco1) -- (bco2) ..
        controls (control1) .. (bdo2) -- (bdo1);
        %draw edge cones
        \draw[line width=2.1pt, white] (b) -- coordinate[midway](l) (o);
        \filldraw[blue,nearly transparent] (d)--(b)--(o)--cycle;
        \filldraw[blue,nearly transparent] (c)--(b)--(o)--cycle;
        
        \begin{scope}[ultra thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, orange] (bd) -- (o);
        \draw[postaction={decorate}, orange] (bc) -- (o) ;
        \end{scope}
        
        \draw[very thick] (b) -- (c);
        \draw[very thick] (b) -- (d);
        \draw[ultra thick, blue] (b) -- coordinate[midway](l) (o);
        \filldraw[orange] (o) circle (.5mm);
        \filldraw (b) circle (0.05em);
        \filldraw (c) circle (0.05em);
        \filldraw (d) circle (0.05em);
        %\node[above] at (a) {$a$};
        %\node[left] at (d) {$d$};
        %\node[right] at (c) {$c$};
        \node[above left] at (bdo1) {$\mu$};
        \node[above right] at (bco1) {$\nu$};
        
    \end{scope}
\end{scope}

\end{tikzpicture}



\end{document}

==> figures/fs_internal_barycenter_rel2.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{70}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    \draw[very thick, dashed] (c) -- (d);

    \begin{scope}[ultra thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, orange] (cd) -- (o);
    \end{scope}
    %draw edge cones
    \filldraw[blue,nearly transparent] (d)--(b)--(o)--cycle;
    \filldraw[blue,nearly transparent] (c)--(b)--(o)--cycle;
    
    \begin{scope}[ultra thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, orange] (bd) -- (o);
    \draw[postaction={decorate}, orange] (bc) -- (o);
    \end{scope}

    \draw[ultra thick, blue] (b) -- coordinate[midway](l) (o);
    \filldraw[orange] (o) circle (.5mm);
    
    \coordinate (bdo1) at ($(bd)!0.57!(o)$);
    \coordinate (bdo2) at ($(bd)!0.65!(o)$);
    \coordinate (bco1) at ($(bc)!0.57!(o)$);
    \coordinate (bco2) at ($(bc)!0.65!(o)$);
    \coordinate (bo1) at ($(b)!.6!(o)$);
    \coordinate (control1) at ($(bo1) + (-.4,0,1.1)$);
    \coordinate (control3) at ($(bo1) + (-.4,-.25,1.3)$);
    \coordinate (control4) at ($(bo1) + (-.4,.25,1.3)$);
    \filldraw[] (bdo1) .. controls (control3) and (control4).. (bco1) -- (bco2) ..
        controls (control1) .. (bdo2) -- (bdo1);
        
    
    \draw[white, ultra thick] (a) -- (b);
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);

    %\node[above] at (a) {$1$};
    %\node[left] at (d) {$3$};
    %\node[right] at (c) {$2$};
    %\node at (d) {$d$};
    \node[above left] at (bdo1) {$-\mu$};
    \node[above right] at (bco1) {$-\nu$};

    \begin{scope}[shift = {(0,0,-2.5)}]
        \coordinate (o) at (0, 0, 0);
        \coordinate (a) at (0, 0, 3);
        \coordinate (a1) at (0, 0, -1);
        
        \coordinate (b) at ({2*sqrt(2)}, 0, -1);
        \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
        
        \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
        \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
        
        \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
        \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
        
        \coordinate (ab) at ({sqrt(2)}, 0, 1);
        \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
        \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
        \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
        \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
        \coordinate (cd) at ({-sqrt(2)}, 0, -1);
        \draw[very thick, dashed] (c) -- (d);

        \begin{scope}[ultra thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, orange] (cd) -- (o);
        \end{scope}

        \coordinate (bdo1) at ($(bd)!0.57!(o)$);
        \coordinate (bdo2) at ($(bd)!0.65!(o)$);
        \coordinate (bco1) at ($(bc)!0.57!(o)$);
        \coordinate (bco2) at ($(bc)!0.65!(o)$);
        \coordinate (bo1) at ($(b)!.6!(o)$);
        \coordinate (control1) at ($(bo1) + (-.4,0,-.2)$);
        \coordinate (control2) at ($(bo1) + (-.4,0,-.35)$);
        \coordinate (control3) at ($(bo1) + (-.4,-.15,-.35)$);
        \coordinate (control4) at ($(bo1) + (-.4,.15,-.35)$);

        %draw edge cones
        \draw[line width=2.1pt, white] (b) -- coordinate[midway](l) (o);
        \filldraw[blue,nearly transparent] (d)--(b)--(o)--cycle;
        \filldraw[blue,nearly transparent] (c)--(b)--(o)--cycle;
        
        \begin{scope}[ultra thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, orange] (bd) -- (o);
        \draw[postaction={decorate}, orange] (bc) -- (o) ;
        \end{scope}
        
        \draw[very thick] (b) -- (c);
        \draw[very thick] (b) -- (d);
        \draw[ultra thick, blue] (b) -- coordinate[midway](l) (o);
        \filldraw[orange] (o) circle (.5mm);
        \filldraw (b) circle (0.05em);
        \filldraw (c) circle (0.05em);
        \filldraw (d) circle (0.05em);
        %\node[above] at (a) {$a$};
        %\node[left] at (d) {$d$};
        %\node[right] at (c) {$c$};
        
    \end{scope}
\end{scope}

\end{tikzpicture}



\end{document}

==> figures/fs_reduced_splitting_relation1.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}
\newcommand*{\defcoords}{
\coordinate (o) at (0, 0);

\coordinate (a) at ({sqrt(3)}, 1);
\coordinate (oa) at ({sqrt(3)/3}, 1/3);

\coordinate (ab) at ({2*sqrt(3)/3}, 4/3);
\coordinate (ba) at ({sqrt(3)/3}, 5/3);

\coordinate (b) at (0, 2);
\coordinate (ob) at (0, 2/3);

\coordinate (bc) at (-{sqrt(3)/3}, 5/3);
\coordinate (cb) at ({-2*sqrt(3)/3}, 4/3);

\coordinate (c) at (-{sqrt(3)}, 1);
\coordinate (oc) at ({-sqrt(3)/3}, 1/3);

\coordinate (cd) at (-{sqrt(3)}, 1/3);
\coordinate (dc) at (-{sqrt(3)}, -1/3);

\coordinate (d) at (-{sqrt(3)}, -1);
\coordinate (od) at (-{sqrt(3)/3}, -1/3);

\coordinate (de) at ({-2*sqrt(3)/3}, -4/3);
\coordinate (ed) at (-{sqrt(3)/3}, -5/3);

\coordinate (e) at (0, -2);
\coordinate (oe) at (0, -2/3);

\coordinate (ef) at ({sqrt(3)/3}, -5/3);
\coordinate (fe) at ({2*sqrt(3)/3}, -4/3);

\coordinate (f) at ({sqrt(3)}, -1);
\coordinate (of) at ({sqrt(3)/3}, -1/3);

\coordinate (fa) at ({sqrt(3)}, -1/3);
\coordinate (af) at ({sqrt(3)}, 1/3);
}

\begin{scope}[scale=1.0]

% \draw[thick] (ba) arc (-30:-150:2/3);
% \draw[thick] (dc) arc (90:-30:2/3);
% \draw[thick] (fe) arc (210:90:2/3);

% \node[anchor = south] at (ba) {$+$};
% \node[anchor = south] at (bc) {$+$};

% \node[anchor = east] at (dc) {$+$};
% \node[anchor = north east] at (de) {$+$};

% \node[anchor = north west] at (fe) {$+$};
% \node[anchor = west] at (fa) {$+$};

\begin{scope}[shift={({1/2*1/2}, {1/2*sqrt(3)/2})}, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[line width=5pt] (oa) arc (30:90: 2/3);
    \draw[thick, postaction={decorate}, orange] (o) -- (a);
    \draw[thick, postaction={decorate}, orange] (o) -- (b);
    \filldraw[orange] (o) circle (0.01);
    \node[above right] at (oa) {$\epsilon$};
    \node[above] at (ob) {$\epsilon$}; 
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {1/2*sqrt(3)/2})},decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[line width=5pt] (ob) arc (90:150: 2/3);
    \draw[thick, postaction={decorate}, orange] (o) -- (b);
    \draw[thick, postaction={decorate}, orange] (o) -- (c);
    \filldraw[orange] (o) circle (0.01);
    \node[anchor = south] at (ob) {$\epsilon$};
    \node[anchor = south east] at (oc) {$\epsilon$};
\end{scope}
\begin{scope}[shift={({-1/2}, 0)}, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[line width=5pt] (oc) arc (150:210: 2/3);
    \draw[thick, postaction={decorate}, orange] (o) -- (c);
    \draw[thick, postaction={decorate}, orange] (o) -- (d);
    \filldraw[orange] (o) circle (0.01);
    \node[anchor = south east] at (oc) {$\epsilon$};
    \node[anchor = east] at (-1, 0.1) {$\vdots$};
    \node[anchor = north east] at (od) {$\epsilon$};
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {-1/2*sqrt(3)/2})}, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[line width=5pt] (od) arc (210:270: 2/3);
    \draw[thick, postaction={decorate}, orange] (o) -- (d);
    \draw[thick, postaction={decorate}, orange] (o) -- (e);
    \filldraw[orange] (o) circle (0.01);
    \node[anchor = north east] at (od) {$\epsilon$};
    \node[anchor = north] at (oe) {$\epsilon$};
\end{scope}
\begin{scope}[shift={({1/2*1/2}, {-1/2*sqrt(3)/2})}, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[line width=5pt] (oe) arc (270:330: 2/3);
    \draw[thick, postaction={decorate}, orange] (o) -- (e);
    \draw[thick, postaction={decorate}, orange] (o) -- (f);
    \filldraw[orange] (o) circle (0.01);
    \node[below right] at (of) {$\epsilon$};
    \node[below] at (0,-2/3) {$\epsilon$};
\end{scope}

\begin{scope}[shift={({1/2}, 0)}, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    \draw[line width=5pt] (of) arc (-30:30: 2/3);
    \draw[thick, postaction={decorate}, orange] (o) -- (f);
    \draw[thick, postaction={decorate}, orange] (o) -- (a);
    \filldraw[orange] (o) circle (0.01);
    \node[above right] at (oa) {$\epsilon$};
    \node[below right] at (of) {$\epsilon$};
    
\end{scope}


% \begin{scope}[thick,decoration={
%     markings,
%     mark=at position 0.5 with {\arrow{>}}}
%     ] 
%     \draw[postaction={decorate}, orange] (o) -- (a);
%     \draw[postaction={decorate}, orange] (o) -- (b);
%     \draw[postaction={decorate}, orange] (o) -- (c);
%     \draw[postaction={decorate}, orange] (o) -- (d);
%     \draw[postaction={decorate}, orange] (o) -- (e);
%     \draw[postaction={decorate}, orange] (o) -- (f);
% \end{scope}


\end{scope}



\end{tikzpicture}



\end{document}

==> figures/fs_reduced_splitting_relation2.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}
\newcommand*{\defcoords}{
\coordinate (o) at (0, 0);

\coordinate (a) at ({sqrt(3)}, 1);
\coordinate (oa) at ({sqrt(3)/3}, 1/3);

\coordinate (ab) at ({2*sqrt(3)/3}, 4/3);
\coordinate (ba) at ({sqrt(3)/3}, 5/3);

\coordinate (b) at (0, 2);
\coordinate (ob) at (0, 2/3);

\coordinate (bc) at (-{sqrt(3)/3}, 5/3);
\coordinate (cb) at ({-2*sqrt(3)/3}, 4/3);

\coordinate (c) at (-{sqrt(3)}, 1);
\coordinate (oc) at ({-sqrt(3)/3}, 1/3);

\coordinate (cd) at (-{sqrt(3)}, 1/3);
\coordinate (dc) at (-{sqrt(3)}, -1/3);

\coordinate (d) at (-{sqrt(3)}, -1);
\coordinate (od) at (-{sqrt(3)/3}, -1/3);

\coordinate (de) at ({-2*sqrt(3)/3}, -4/3);
\coordinate (ed) at (-{sqrt(3)/3}, -5/3);

\coordinate (e) at (0, -2);
\coordinate (oe) at (0, -2/3);

\coordinate (ef) at ({sqrt(3)/3}, -5/3);
\coordinate (fe) at ({2*sqrt(3)/3}, -4/3);

\coordinate (f) at ({sqrt(3)}, -1);
\coordinate (of) at ({sqrt(3)/3}, -1/3);

\coordinate (fa) at ({sqrt(3)}, -1/3);
\coordinate (af) at ({sqrt(3)}, 1/3);
}

\begin{scope}[scale=1.0]

% \draw[thick] (ba) arc (-30:-150:2/3);
% \draw[thick] (dc) arc (90:-30:2/3);
% \draw[thick] (fe) arc (210:90:2/3);

% \node[anchor = south] at (ba) {$+$};
% \node[anchor = south] at (bc) {$+$};

% \node[anchor = east] at (dc) {$+$};
% \node[anchor = north east] at (de) {$+$};

% \node[anchor = north west] at (fe) {$+$};
% \node[anchor = west] at (fa) {$+$};

\begin{scope}[shift={({1/2*1/2}, {1/2*sqrt(3)/2})}, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    % \draw[thick] (oa) arc (30:90: 2/3);
    \draw[thick, postaction={decorate}, orange] (o) -- (a);
    \draw[thick, postaction={decorate}, orange] (o) -- (b);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {1/2*sqrt(3)/2})},decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    %\draw[thick] (ob) arc (90:150: 2/3);
    \draw[thick, postaction={decorate}, orange] (o) -- (b);
    \draw[thick, postaction={decorate}, orange] (o) -- (c);
    \filldraw[orange] (o) circle (0.01);
    %\node[anchor = south] at (ob) {$\mu$};
    %\node[anchor = south east] at (oc) {$\epsilon_1$};
\end{scope}
\begin{scope}[shift={({-1/2}, 0)}, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    %\draw[thick] (oc) arc (150:210: 2/3);
    \draw[thick, postaction={decorate}, orange] (o) -- (c);
    \draw[thick, postaction={decorate}, orange] (o) -- (d);
    \filldraw[orange] (o) circle (0.01);
    %\node[anchor = south east] at (oc) {$\epsilon_1$};
    \node[anchor = east] at (-1, 0.1) {$\vdots$};
    %\node[anchor = north east] at (od) {$\epsilon_{n-1}$};
\end{scope}
\begin{scope}[shift={({-1/2*1/2}, {-1/2*sqrt(3)/2})}, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    %\draw[thick] (od) arc (210:270: 2/3);
    \draw[thick, postaction={decorate}, orange] (o) -- (d);
    \draw[thick, postaction={decorate}, orange] (o) -- (e);
    \filldraw[orange] (o) circle (0.01);
    %\node[anchor = north east] at (od) {$\epsilon_{n-1}$};
    %\node[anchor = north] at (oe) {$\nu$};
\end{scope}
\begin{scope}[shift={({1/2*1/2}, {-1/2*sqrt(3)/2})}, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    % \draw[thick] (oe) arc (270:330: 2/3);
    \draw[thick, postaction={decorate}, orange] (o) -- (e);
    \draw[thick, postaction={decorate}, orange] (o) -- (f);
    \filldraw[orange] (o) circle (0.01);
\end{scope}
\begin{scope}[shift={({1/2}, 0)}, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \defcoords
    % \draw[thick] (of) arc (-30:30: 2/3);
    \draw[thick, postaction={decorate}, orange] (o) -- (f);
    \draw[thick, postaction={decorate}, orange] (o) -- (a);
    \filldraw[orange] (o) circle (0.01);
\end{scope}


% \begin{scope}[thick,decoration={
%     markings,
%     mark=at position 0.5 with {\arrow{>}}}
%     ] 
%     \draw[postaction={decorate}, orange] (o) -- (a);
%     \draw[postaction={decorate}, orange] (o) -- (b);
%     \draw[postaction={decorate}, orange] (o) -- (c);
%     \draw[postaction={decorate}, orange] (o) -- (d);
%     \draw[postaction={decorate}, orange] (o) -- (e);
%     \draw[postaction={decorate}, orange] (o) -- (f);
% \end{scope}


\end{scope}



\end{tikzpicture}



\end{document}

==> figures/fs_reduced_splitting_relation3.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}

\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0, 1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \draw[thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \draw[line width=5pt] (ao) arc (30:150:.8);
    \filldraw[orange] (o) circle (0.01);
    \node[above right] at (ao) {$\epsilon$};
    \node[above left] at (bo) {$\epsilon$};
\end{scope}

\begin{scope}[shift={({sqrt(3)/8}, -1/8)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \draw[line width=5pt] (bo) arc (-90:30:.8);
    \filldraw[orange] (o) circle (0.01);
    \node[right] at (ao) {$\epsilon$};
    \node[below right] at (bo) {$\epsilon$};
\end{scope}

\begin{scope}[shift={({-sqrt(3)/8}, -1/8)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \draw[line width=5pt] (bo) arc (-90:-210:.8);
    \filldraw[orange] (o) circle (0.01);
    \node[below left] at (bo) {$\epsilon$};
    \node[left] at (ao) {$\epsilon$};    
\end{scope}


\end{scope}

\end{tikzpicture}



\end{document}

==> figures/fs_reduced_splitting_relation4.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}

\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0, 1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \draw[thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    %\draw[thick] (ao) arc (30:150:.8);
    \filldraw[orange] (o) circle (0.01);
    %\node[above] at (ao) {$\epsilon$};
    %\node[above] at (bo) {$\epsilon$};
\end{scope}

\begin{scope}[shift={({sqrt(3)/8}, -1/8)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    %\draw[thick] (bo) arc (-90:30:.8);
    \filldraw[orange] (o) circle (0.01);
    %\node[below right] at (ao) {$\epsilon$};
    %\node[below right] at (bo) {$\epsilon$};
\end{scope}

\begin{scope}[shift={({-sqrt(3)/8}, -1/8)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    %\draw[thick] (bo) arc (-90:-210:.8);
    \filldraw[orange] (o) circle (0.01);
    %\node[below left] at (bo) {$\epsilon$};
    %\node[below left] at (ao) {$\epsilon$};    
\end{scope}


\end{scope}

\end{tikzpicture}



\end{document}

==> figures/fs_reduced_splitting_relation5.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}

\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0, 1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \draw[thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \draw[line width=5pt] (ao) arc (30:150:.8);
    \node[above right] at (ao) {$-$};
    \node[above left] at (bo) {$+$};
    \filldraw[orange] (o) circle (0.01);
\end{scope}

\begin{scope}[shift={({sqrt(3)/8}, -1/8)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[thick, postaction={decorate}, orange] (a) -- (o);
    \draw[thick, postaction={decorate}, orange] (b) -- (o);
    \filldraw[orange] (o) circle (0.01);
\end{scope}

\begin{scope}[shift={({-sqrt(3)/8}, -1/8)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[thick, postaction={decorate}, orange] (a) -- (o);
    \draw[thick, postaction={decorate}, orange] (b) -- (o);
    \filldraw[orange] (o) circle (0.01);
\end{scope}


\end{scope}

\end{tikzpicture}



\end{document}

==> figures/fs_reduced_splitting_relation6.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}

\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0, 1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \draw[thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    
    \filldraw[orange] (o) circle (0.01);
\end{scope}

\begin{scope}[shift={({sqrt(3)/8}, -1/8)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \draw[line width=5pt] (bo) arc (-90:30:.8);
    \filldraw[orange] (o) circle (0.01);
    \node[right] at (ao) {$+$};
    \node[below right] at (bo) {$+$};
\end{scope}

\begin{scope}[shift={({-sqrt(3)/8}, -1/8)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \draw[line width=5pt] (bo) arc (-90:-210:.8);
    \filldraw[orange] (o) circle (0.01);
    \node[below left] at (bo) {$+$};
    \node[left] at (ao) {$-$};
    
\end{scope}


\end{scope}

\end{tikzpicture}



\end{document}

==> figures/fs_reduced_splitting_relation7.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}

\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0, 1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \draw[thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
   
    \filldraw[orange] (o) circle (0.01);
\end{scope}

\begin{scope}[shift={({sqrt(3)/8}, -1/8)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \draw[line width=5pt] (bo) arc (-90:30:.8);
    \filldraw[orange] (o) circle (0.01);
    \node[right] at (ao) {$+$};
    \node[below right] at (bo) {$-$};
\end{scope}

\begin{scope}[shift={({-sqrt(3)/8}, -1/8)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    \draw[line width=5pt] (bo) arc (-90:-210:.8);
    \filldraw[orange] (o) circle (0.01);
    \node[below left] at (bo) {$-$};
    \node[left] at (ao) {$-$};
    
\end{scope}


\end{scope}

\end{tikzpicture}



\end{document}

==> figures/fs_splitting_cor1.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}

\begin{scope}[very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0, 1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \draw[postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[postaction={decorate}, orange] (b) -- (o) coordinate[pos=.6] (bo);
    \filldraw[orange, thick] (o) circle (0.01);
    \draw[line width=5] (ao) arc (30:150:.8);
    \draw[postaction={decorate}, orange] (a) -- (o);
    \draw[postaction={decorate}, orange] (b) -- (o);
    \node[right] at (ao) {$\mu$};
    \node[left] at (bo) {$\nu$};
\end{scope}

\begin{scope}[very thick, shift={(0,-1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (c) at ({-sqrt(3)},1);
    \draw[postaction={decorate}, orange] (a) -- (o);
    \draw[postaction={decorate}, orange] (c) -- (o);
    \filldraw[orange, thick] (o) circle (0.01);
\end{scope}


\end{scope}

\end{tikzpicture}



\end{document}

==> figures/fs_splitting_cor2.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}

\begin{scope}[very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0, 1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \draw[postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[postaction={decorate}, orange] (b) -- (o) coordinate[pos=.6] (bo);
    \filldraw[orange, thick] (o) circle (0.01);
    \draw[postaction={decorate}, orange] (a) -- (o);
    \draw[postaction={decorate}, orange] (b) -- (o);
    %\node[right] at (ao) {$\mu$};
    %\node[left] at (bo) {$\nu$};
\end{scope}

\begin{scope}[very thick, shift={(0,-1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (c) at ({-sqrt(3)},1);
    \draw[postaction={decorate}, orange] (a) -- (o)coordinate[pos=.6] (ao);
    \draw[postaction={decorate}, orange] (c) -- (o)coordinate[pos=.6] (co);
    \draw[line width=5] (co) arc (145:392:.8);
    \draw[postaction={decorate}, orange] (a) -- (o);
    \draw[postaction={decorate}, orange] (c) -- (o);
    \filldraw[orange, thick] (o) circle (0.01);
    \node[right] at (ao) {$-\mu$};
    \node[left] at (co) {$-\nu$};
\end{scope}


\end{scope}

\end{tikzpicture}



\end{document}

==> figures/fs_splitting_cor3.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}

\begin{scope}[very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

\begin{scope}[very thick, shift={(0,-1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (c) at ({-sqrt(3)},1);
    \draw[postaction={decorate}, orange] (a) -- (o)coordinate[pos=.6] (ao);
    \draw[postaction={decorate}, orange] (c) -- (o)coordinate[pos=.6] (co);
    \draw[line width=5] (co) arc (145:392:.8);
    \draw[postaction={decorate}, orange] (a) -- (o);
    \draw[postaction={decorate}, orange] (c) -- (o);
    \filldraw[orange, thick] (o) circle (0.01);
    \node[right] at (ao) {$-\mu$};
    \node[left] at (co) {$-\nu$};
\end{scope}


\end{scope}

\end{tikzpicture}



\end{document}

==> figures/fs_splitting_cor4.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}

\begin{scope}[very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    
\begin{scope}[very thick, shift={({sqrt(3)/8}, -1/8)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[postaction={decorate}, orange] (b) -- (o) coordinate[pos=.6] (bo);
    \draw[line width=5] (bo) arc (-90:30:.8);
    \filldraw[orange, thick] (o) circle (0.01);
    \draw[postaction={decorate}, orange] (a) -- (o);
    \draw[postaction={decorate}, orange] (b) -- (o);
    \node[above] at (ao) {$-\mu$};
    \node[below right] at (bo) {$\epsilon$};
\end{scope}

\begin{scope}[very thick, shift={({-sqrt(3)/8}, -1/8)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[postaction={decorate}, orange] (b) -- (o) coordinate[pos=.6] (bo);
    \draw[line width=5] (bo) arc (-90:-210:.8);
    \filldraw[orange, thick] (o) circle (0.01);
    \draw[postaction={decorate}, orange] (a) -- (o);
    \draw[postaction={decorate}, orange] (b) -- (o);
    \node[below left] at (bo) {$\epsilon$};
    \node[above] at (ao) {$-\nu$};
    
\end{scope}


\end{scope}

\end{tikzpicture}



\end{document}

==> figures/fs_splitting_relation1.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}

\begin{scope}[very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0, 1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \draw[postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[postaction={decorate}, orange] (b) -- (o) coordinate[pos=.6] (bo);
    \filldraw[orange, thick] (o) circle (0.01);
    \draw[line width=5] (ao) arc (30:150:.8);
    \draw[postaction={decorate}, orange] (a) -- (o);
    \draw[postaction={decorate}, orange] (b) -- (o);
    \node[right] at (ao) {$\mu$};
    \node[left] at (bo) {$\nu$};
\end{scope}

\begin{scope}[very thick, shift={({sqrt(3)/8}, -1/8)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[postaction={decorate}, orange] (a) -- (o);
    \draw[postaction={decorate}, orange] (b) -- (o);
    \filldraw[orange, thick] (o) circle (0.01);
\end{scope}

\begin{scope}[very thick, shift={({-sqrt(3)/8}, -1/8)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[postaction={decorate}, orange] (a) -- (o);
    \draw[postaction={decorate}, orange] (b) -- (o);
    \filldraw[orange, thick] (o) circle (0.01);
\end{scope}


\end{scope}

\end{tikzpicture}



\end{document}

==> figures/fs_splitting_relation2.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}

\begin{scope}[very thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0, 1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \draw[postaction={decorate}, orange] (a) -- (o);
    \draw[postaction={decorate}, orange] (b) -- (o);
    \filldraw[orange, thick] (o) circle (0.01);
\end{scope}

\begin{scope}[very thick, shift={({sqrt(3)/8}, -1/8)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[postaction={decorate}, orange] (b) -- (o) coordinate[pos=.6] (bo);
    \draw[line width=5] (bo) arc (-90:30:.8);
    \filldraw[orange, thick] (o) circle (0.01);
    \draw[postaction={decorate}, orange] (a) -- (o);
    \draw[postaction={decorate}, orange] (b) -- (o);
    \node[above] at (ao) {$-\mu$};
    \node[below right] at (bo) {$\epsilon$};
\end{scope}

\begin{scope}[very thick, shift={({-sqrt(3)/8}, -1/8)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[postaction={decorate}, orange] (b) -- (o) coordinate[pos=.6] (bo);
    \draw[line width=5] (bo) arc (-90:-210:.8);
    \filldraw[orange, thick] (o) circle (0.01);
    \draw[postaction={decorate}, orange] (a) -- (o);
    \draw[postaction={decorate}, orange] (b) -- (o);
    \node[below left] at (bo) {$\epsilon$};
    \node[above] at (ao) {$-\nu$};
    
\end{scope}


\end{scope}

\end{tikzpicture}



\end{document}

==> figures/fsm_labeling.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{80}{80}
\begin{tikzpicture}[tdplot_main_coords]

\begin{scope}[scale = 1.5,  tdplot_main_coords,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    %fix coordinates of the barycenters and vertices
    \coordinate (o) at (0, 0, .5);
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);   
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);   
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);   
    \coordinate (o2) at (0,0,-2.5);

    %draw back edge
    \draw[very thick, dashed] (c) -- coordinate[midway](dc) (d);
    
    %draw back boundary leaf space
    \draw[postaction={decorate}, orange,dashed, very thick] (dc) -- (o) coordinate[pos=0.75](dcoL);
    \draw[postaction={decorate}, orange,dashed, very thick] (dc) -- (o2) coordinate[pos=0.75](dco2L);
    \draw[very thick, dashed] (c) -- coordinate[midway](dc) (d);
    
    %fill in the rest of the edges of the face
    \draw[very thick] (d) -- coordinate[midway](db) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);

     %coordinates on boundary leaf space
    \coordinate (dbo1) at ($(db)!0.3!(o)$);
    \coordinate (bco2) at ($(bc)!0.3!(o2)$);
    
    %draw rest of leaf spaces
    \draw[postaction={decorate}, orange, very thick] (db) -- (o) coordinate[pos=0.75](dboL);
    \draw[postaction={decorate}, orange, very thick] (db) -- (o2) coordinate[pos=0.75](dbo2L);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o)
    coordinate[pos=0.75](bcoL);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o2) coordinate[pos=0.75](bco2L);
  
    
    %draw vertex cones in tet 1
    \draw[ultra thick,white] (o) -- (b);
    \draw[very thick,gray] (o) -- (b);
    \draw[very thick,gray] (o) -- (c);
    \draw[very thick,gray] (o) -- (d);
    %draw vertex cones in tet 2
    \draw[ultra thick,white] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (c);
    \draw[very thick,gray] (o2) -- (d);
    %draw the barycenters
    \filldraw[orange] (o) circle (1pt);
    \filldraw[orange] (o2) circle (1pt);

    \draw[very thick] (d) -- coordinate[midway](db) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);
    
    \node[left] at (dboL) {$z'$};
    \node[right] at (bcoL) {$z$};
    \node[] at (dcoL) {$z''$};
    \node[right] at (dco2L) {$y''$};
    \node[right] at (bco2L) {$y'$};
    \node[left] at (dbo2L) {$y$};

    \node[above] at (o) {$T_1$};
    \node[below] at (o2) {$T_2$};
    %\node[] at (d) {d};
    %\node[] at (b) {b};
    %\node[] at (c) {c};
    \filldraw[] (b) circle (.1mm);
    \filldraw[] (c) circle (.1mm);
    \filldraw[] (d) circle (.1mm);
\end{scope}

%\draw[ultra thick] (0,0,0) -- (0,0,3);
%\draw[ultra thick] (0,0,0) -- (0,3,0);
%\draw[ultra thick] (0,0,0) -- (3,0,0);
%\node[] at (0,0,3) {z};
%\node[] at (0,3,0) {y};
%\node[] at (3,0,0) {x};

\end{tikzpicture}



\end{document}

==> figures/hexagonal_cylinder.tex <==
\documentclass{standalone}
\usepackage{tikz,amsmath,tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}
\tdplotsetmaincoords{70}{80}

\begin{tikzpicture}[tdplot_main_coords]

\begin{scope}[scale = 0.8, tdplot_main_coords]
% Define the coordinates of the hexagon
\coordinate (A) at (0,0,0);
\coordinate (B) at (2,0,0);
\coordinate (C) at (3,1.732,0);
\coordinate (D) at (2,3.464,0);
\coordinate (E) at (0,3.464,0);
\coordinate (F) at (-1,1.732,0);

\coordinate (A2) at (0,0,2);
\coordinate (B2) at (2,0,2);
\coordinate (C2) at (3,1.732,2);
\coordinate (D2) at (2,3.464,2);
\coordinate (E2) at (0,3.464,2);
\coordinate (F2) at (-1,1.732,2);

% Draw the hexagon and label the midpoint of each edge
\draw[thick,dashed] (D) -- (E) coordinate[midway](DE1);
\draw[thick,dashed] (E) -- (F) coordinate[midway](EF1);
\draw[thick,dashed] (F) -- (A) coordinate[midway](AF1);
\draw[thick,dashed] (E) -- (E2);
\draw[thick,dashed] (F) -- (F2);
\draw[thick] (D2) -- (E2) coordinate[midway](DE2);
\draw[thick] (E2) -- (F2) coordinate[midway](EF2);
\draw[thick] (F2) -- (A2) coordinate[midway](AF2);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, dashed, orange] (DE1) -- (DE2);
    \draw[postaction={decorate}, dashed, orange] (EF1) -- (EF2);
    \draw[postaction={decorate}, dashed, orange] (AF1) -- (AF2);
\end{scope}

\draw[thick] (A) -- (B) coordinate[midway](AB1);
\draw[thick] (B) -- (C) coordinate[midway](BC1);
\draw[thick] (C) -- (D) coordinate[midway](CD1);

\draw[thick] (A2) -- (B2) coordinate[midway](AB2);
\draw[thick] (B2) -- (C2) coordinate[midway](BC2);
\draw[thick] (C2) -- (D2) coordinate[midway](CD2);


\draw[thick] (A) -- (A2);
\draw[thick] (B) -- (B2);
\draw[thick] (C) -- (C2);
\draw[thick] (D) -- (D2);

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, orange] (AB1) -- (AB2);
    \draw[postaction={decorate}, orange] (BC1) -- (BC2);
    \draw[postaction={decorate}, orange] (CD1) -- (CD2);
\end{scope}

\filldraw[orange] (AB1) circle (.2mm);
\filldraw[orange] (AB2) circle (.2mm);
\filldraw[orange] (BC1) circle (.2mm);
\filldraw[orange] (BC2) circle (.2mm);
\filldraw[orange] (CD1) circle (.2mm);
\filldraw[orange] (CD2) circle (.2mm);
\filldraw[orange] (DE1) circle (.2mm);
\filldraw[orange] (DE2) circle (.2mm);
\filldraw[orange] (EF1) circle (.2mm);
\filldraw[orange] (EF2) circle (.2mm);
\filldraw[orange] (AF1) circle (.2mm);
\filldraw[orange] (AF2) circle (.2mm);
\filldraw[black] (A) circle (.1mm);
\filldraw[black] (B) circle (.1mm);
\filldraw[black] (C) circle (.1mm);
\filldraw[black] (D) circle (.1mm);
\filldraw[black] (E) circle (.1mm);
\filldraw[black] (F) circle (.1mm);
\filldraw[black] (A2) circle (.1mm);
\filldraw[black] (B2) circle (.1mm);
\filldraw[black] (C2) circle (.1mm);
\filldraw[black] (D2) circle (.1mm);
\filldraw[black] (E2) circle (.1mm);
\filldraw[black] (F2) circle (.1mm);

\end{scope}
\end{tikzpicture}
\end{document}

==> figures/kb2_first_fs.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{80}{80}
\begin{tikzpicture}[tdplot_main_coords]

\begin{scope}[scale = 1.5,  tdplot_main_coords,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    %fix coordinates of the barycenters and vertices
    \coordinate (o) at (0, 0, .5);
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);   
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);   
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);   
    \coordinate (o2) at (0,0,-2.5);

    %draw back edge
    \draw[very thick, dashed] (c) -- coordinate[midway](dc) (d);
    
    %draw back boundary leaf space
    \draw[postaction={decorate}, orange,dashed, very thick] (dc) -- (o) coordinate[pos=0.75](dcoL);
    \draw[postaction={decorate}, orange,dashed, very thick] (dc) -- (o2) coordinate[pos=0.75](dco2L);
    \draw[very thick, dashed] (c) -- coordinate[midway](dc) (d);
    
    %fill in the rest of the edges of the face
    \draw[very thick] (d) -- coordinate[midway](db) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);

     %coordinates on boundary leaf space
    \coordinate (bdo1) at ($(db)!0.17!(o)$);
    \coordinate (bdo12) at ($(db)!0.37!(o)$);
    
    \coordinate (bco2) at ($(bc)!0.2!(o2)$);
    \coordinate (bco22) at ($(bc)!0.4!(o2)$);
       
    %draw arc
    \draw[white,line width=3.5pt] (bdo12) .. controls (.3,-.1,-.85) .. (bco2);
    \draw[white,line width=3.5pt] (bdo1) .. controls (.3,-.1,-1.25) .. (bco22);
    \draw[blue,line width=3pt] (bdo12) .. controls (.3,-.1,-.85) .. (bco2);
    \draw[cyan,line width=3pt] (bdo1) .. controls (.3,-.1,-1.25) .. (bco22);
    \draw[white,ultra thick] (d) -- coordinate[midway](db) (b);
    \draw[white,ultra thick] (c) -- coordinate[midway](bc) (b);
    %draw rest of leaf spaces
    \draw[postaction={decorate}, orange, very thick] (db) -- (o) coordinate[pos=0.75](dboL);
    \draw[postaction={decorate}, orange, very thick] (db) -- (o2) coordinate[pos=0.75](dbo2L);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o)
    coordinate[pos=0.75](bcoL);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o2) coordinate[pos=0.75](bco2L);
  
    
    %draw vertex cones in tet 1
    \draw[ultra thick,white] (o) -- (b);
    \draw[very thick,gray] (o) -- (b);
    \draw[very thick,gray] (o) -- (c);
    \draw[very thick,gray] (o) -- (d);
    %draw vertex cones in tet 2
    \draw[ultra thick,white] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (c);
    \draw[very thick,gray] (o2) -- (d);
    %draw the barycenters
    \filldraw[orange] (o) circle (1pt);
    \filldraw[orange] (o2) circle (1pt);

    \draw[very thick] (d) -- coordinate[midway](db) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);
    
    \node[left] at (dboL) {$y'$};
    \node[right] at (bcoL) {$y$};
    \node[] at (dcoL) {$y''$};
    \node[right] at (dco2L) {$z''$};
    \node[right] at (bco2L) {$z'$};
    \node[left] at (dbo2L) {$z$};

    \node[left] at (bdo12) {$\epsilon_1$};
    \node[left] at (bdo1) {$\epsilon_2$};
    \node[right] at (bco2) {$\epsilon_3$};
    \node[right] at (bco22) {$\epsilon_4$};
    
    
    
    
    \node[above] at (o) {$S$};
    %\node[] at (d) {d};
    %\node[] at (b) {b};
    %\node[] at (c) {c};
    \filldraw[] (b) circle (.1mm);
    \filldraw[] (c) circle (.1mm);
    \filldraw[] (d) circle (.1mm);
\end{scope}

%\draw[ultra thick] (0,0,0) -- (0,0,3);
%\draw[ultra thick] (0,0,0) -- (0,3,0);
%\draw[ultra thick] (0,0,0) -- (3,0,0);
%\node[] at (0,0,3) {z};
%\node[] at (0,3,0) {y};
%\node[] at (3,0,0) {x};

\end{tikzpicture}



\end{document}

==> figures/kb2_second_fs.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{80}{80}
\begin{tikzpicture}[tdplot_main_coords]

\begin{scope}[scale = 1.5,  tdplot_main_coords,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    %fix coordinates of the barycenters and vertices
    \coordinate (o) at (0, 0, .5);
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);   
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);   
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);   
    \coordinate (o2) at (0,0,-2.5);

    %draw back edge
    \draw[very thick, dashed] (c) -- coordinate[midway](dc) (d);
    
    %draw back boundary leaf space
    \draw[postaction={decorate}, orange,dashed, very thick] (dc) -- (o) coordinate[pos=0.75](dcoL);
    \draw[postaction={decorate}, orange,dashed, very thick] (dc) -- (o2) coordinate[pos=0.75](dco2L);
    \draw[very thick, dashed] (c) -- coordinate[midway](dc) (d);
    
    %fill in the rest of the edges of the face
    \draw[very thick] (d) -- coordinate[midway](db) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);

     %coordinates on boundary leaf space
    \coordinate (bdo1) at ($(db)!0.17!(o)$);
    \coordinate (bdo12) at ($(db)!0.37!(o)$);
    
    \coordinate (bco2) at ($(bc)!0.2!(o2)$);
    \coordinate (bco22) at ($(bc)!0.4!(o2)$);
       
    %draw arc
    \draw[white,line width=3.5pt] (bdo12) .. controls (.3,-.1,-.85) .. (bco2);
    \draw[white,line width=3.5pt] (bdo1) .. controls (.3,-.1,-1.25) .. (bco22);
    \draw[cyan,line width=3pt] (bdo12) .. controls (.3,-.1,-.85) .. (bco2);
    \draw[blue,line width=3pt] (bdo1) .. controls (.3,-.1,-1.25) .. (bco22);
    \draw[white,ultra thick] (d) -- coordinate[midway](db) (b);
    \draw[white,ultra thick] (c) -- coordinate[midway](bc) (b);
    %draw rest of leaf spaces
    \draw[postaction={decorate}, orange, very thick] (db) -- (o) coordinate[pos=0.75](dboL);
    \draw[postaction={decorate}, orange, very thick] (db) -- (o2) coordinate[pos=0.75](dbo2L);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o)
    coordinate[pos=0.75](bcoL);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o2) coordinate[pos=0.75](bco2L);
  
    
    %draw vertex cones in tet 1
    \draw[ultra thick,white] (o) -- (b);
    \draw[very thick,gray] (o) -- (b);
    \draw[very thick,gray] (o) -- (c);
    \draw[very thick,gray] (o) -- (d);
    %draw vertex cones in tet 2
    \draw[ultra thick,white] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (c);
    \draw[very thick,gray] (o2) -- (d);
    %draw the barycenters
    \filldraw[orange] (o) circle (1pt);
    \filldraw[orange] (o2) circle (1pt);

    \draw[very thick] (d) -- coordinate[midway](db) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);
    
    \node[left] at (dboL) {$z'$};
    \node[right] at (bcoL) {$z$};
    \node[] at (dcoL) {$z''$};
    \node[right] at (dco2L) {$y''$};
    \node[right] at (bco2L) {$y'$};
    \node[left] at (dbo2L) {$y$};

    \node[left] at (bdo12) {$\epsilon_4$};
    \node[left] at (bdo1) {$\epsilon_3$};
    \node[right] at (bco2) {$\epsilon_2$};
    \node[right] at (bco22) {$\epsilon_1$};
    \node[above] at (o) {$N$};
    %\node[] at (d) {d};
    %\node[] at (b) {b};
    %\node[] at (c) {c};
    \filldraw[] (b) circle (.1mm);
    \filldraw[] (c) circle (.1mm);
    \filldraw[] (d) circle (.1mm);
\end{scope}

%\draw[ultra thick] (0,0,0) -- (0,0,3);
%\draw[ultra thick] (0,0,0) -- (0,3,0);
%\draw[ultra thick] (0,0,0) -- (3,0,0);
%\node[] at (0,0,3) {z};
%\node[] at (0,3,0) {y};
%\node[] at (3,0,0) {x};

\end{tikzpicture}



\end{document}

==> figures/kb_first_fs.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{80}{80}
\begin{tikzpicture}[tdplot_main_coords]

\begin{scope}[scale = 1.5,  tdplot_main_coords,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    %fix coordinates of the barycenters and vertices
    \coordinate (o) at (0, 0, .5);
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);   
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);   
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);   
    \coordinate (o2) at (0,0,-2.5);

    %draw back edge
    \draw[very thick, dashed] (c) -- coordinate[midway](dc) (d);
    
    %draw back boundary leaf space
    \draw[postaction={decorate}, orange,dashed, very thick] (dc) -- (o) coordinate[pos=0.75](dcoL);
    \draw[postaction={decorate}, orange,dashed, very thick] (dc) -- (o2) coordinate[pos=0.75](dco2L);
    \draw[very thick, dashed] (c) -- coordinate[midway](dc) (d);
    
    %fill in the rest of the edges of the face
    \draw[very thick] (d) -- coordinate[midway](db) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);

     %coordinates on boundary leaf space
    \coordinate (bdo1) at ($(db)!0.3!(o)$);
    \coordinate (bco2) at ($(bc)!0.3!(o2)$);
       
    %draw arc
    \draw[white,line width=3.5pt] (bdo1) .. controls (.3,-.1,-1) .. (bco2);
    \draw[blue,line width=3pt] (bdo1) .. controls (.3,-.1,-1) .. (bco2);
    \draw[white,ultra thick] (d) -- coordinate[midway](db) (b);
    \draw[white,ultra thick] (c) -- coordinate[midway](bc) (b);
    %draw rest of leaf spaces
    \draw[postaction={decorate}, orange, very thick] (db) -- (o) coordinate[pos=0.75](dboL);
    \draw[postaction={decorate}, orange, very thick] (db) -- (o2) coordinate[pos=0.75](dbo2L);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o)
    coordinate[pos=0.75](bcoL);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o2) coordinate[pos=0.75](bco2L);
  
    
    %draw vertex cones in tet 1
    \draw[ultra thick,white] (o) -- (b);
    \draw[very thick,gray] (o) -- (b);
    \draw[very thick,gray] (o) -- (c);
    \draw[very thick,gray] (o) -- (d);
    %draw vertex cones in tet 2
    \draw[ultra thick,white] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (c);
    \draw[very thick,gray] (o2) -- (d);
    %draw the barycenters
    \filldraw[orange] (o) circle (1pt);
    \filldraw[orange] (o2) circle (1pt);

    \draw[very thick] (d) -- coordinate[midway](db) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);
    
    \node[left] at (dboL) {$y'$};
    \node[right] at (bcoL) {$y$};
    \node[] at (dcoL) {$y''$};
    \node[right] at (dco2L) {$z''$};
    \node[right] at (bco2L) {$z'$};
    \node[left] at (dbo2L) {$z$};

    \node[left] at (bdo1) {$\epsilon_1$};
    \node[right] at (bco2) {$\epsilon_2$};
    
    \node[above] at (o) {$S$};
    %\node[] at (d) {d};
    %\node[] at (b) {b};
    %\node[] at (c) {c};
    \filldraw[] (b) circle (.1mm);
    \filldraw[] (c) circle (.1mm);
    \filldraw[] (d) circle (.1mm);
\end{scope}

%\draw[ultra thick] (0,0,0) -- (0,0,3);
%\draw[ultra thick] (0,0,0) -- (0,3,0);
%\draw[ultra thick] (0,0,0) -- (3,0,0);
%\node[] at (0,0,3) {z};
%\node[] at (0,3,0) {y};
%\node[] at (3,0,0) {x};

\end{tikzpicture}



\end{document}

==> figures/kb_first_fs_reduced.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{80}{80}
\begin{tikzpicture}[tdplot_main_coords]

\begin{scope}[scale = 1.5,  tdplot_main_coords,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    %fix coordinates of the barycenters and vertices
    \coordinate (o) at (0, 0, .5);
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);   
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);   
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);   
    \coordinate (o2) at (0,0,-2.5);

    %draw back edge
    \draw[very thick, dashed] (c) -- coordinate[midway](dc) (d);
    
    %draw back boundary leaf space
    \draw[postaction={decorate}, orange,dashed, very thick] (dc) -- (o) coordinate[pos=0.75](dcoL);
    \draw[postaction={decorate}, orange,dashed, very thick] (dc) -- (o2) coordinate[pos=0.75](dco2L);
    \draw[very thick, dashed] (c) -- coordinate[midway](dc) (d);
    
    %fill in the rest of the edges of the face
    \draw[very thick] (d) -- coordinate[midway](db) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);

     %coordinates on boundary leaf space
    \coordinate (bdo1) at ($(db)!0.3!(o)$);
    \coordinate (bco2) at ($(bc)!0.3!(o2)$);
    \coordinate (dbo1) at ($(db)!0.2!(o2)$);
    \coordinate (dbo2) at ($(db)!0.4!(o2)$);
       
    %draw arc
    \draw[white,line width=3.5pt] (bdo1) .. controls (.1,-.4,-1.1) .. (dbo1);
    \draw[blue,line width=3pt] (bdo1) .. controls (.1,-.4,-1.1) .. (dbo1);
    \draw[white,line width=3.5pt] (dbo2) .. controls (-1,0,-1.7) and (-1.3,1,-1.7) .. (bco2);
    \draw[blue,line width=3pt] (dbo2) .. controls (-1,0,-1.7) and (-1.3,1,-1.7).. (bco2);

    \draw[white,ultra thick] (d) -- coordinate[midway](db) (b);
    \draw[white,ultra thick] (c) -- coordinate[midway](bc) (b);
    %draw rest of leaf spaces
    \draw[postaction={decorate}, orange, very thick] (db) -- (o) coordinate[pos=0.75](dboL);
    \draw[postaction={decorate}, orange, very thick] (db) -- (o2) coordinate[pos=0.75](dbo2L);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o)
    coordinate[pos=0.75](bcoL);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o2) coordinate[pos=0.75](bco2L);
  
    
    %draw vertex cones in tet 1
    \draw[ultra thick,white] (o) -- (b);
    \draw[very thick,gray] (o) -- (b);
    \draw[very thick,gray] (o) -- (c);
    \draw[very thick,gray] (o) -- (d);
    %draw vertex cones in tet 2
    \draw[ultra thick,white] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (c);
    \draw[very thick,gray] (o2) -- (d);
    %draw the barycenters
    \filldraw[orange] (o) circle (1pt);
    \filldraw[orange] (o2) circle (1pt);

    \draw[very thick] (d) -- coordinate[midway](db) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);
    
    \node[left] at (dboL) {$y'$};
    \node[right] at (bcoL) {$y$};
    \node[] at (dcoL) {$y''$};
    \node[right] at (dco2L) {$z''$};
    \node[right] at (bco2L) {$z'$};
    \node[left] at (dbo2L) {$z$};

    \node[left] at (bdo1) {$\epsilon_1$};
    \node[right] at (bco2) {$\epsilon_2$};
    \node[left] at (dbo1) {$\epsilon_1$};
    \node[left] at (dbo2) {$-\epsilon_1$};
    
    \node[above] at (o) {$S$};
    %\node[] at (d) {d};
    %\node[] at (b) {b};
    %\node[] at (c) {c};
    \filldraw[] (b) circle (.1mm);
    \filldraw[] (c) circle (.1mm);
    \filldraw[] (d) circle (.1mm);
\end{scope}

%\draw[ultra thick] (0,0,0) -- (0,0,3);
%\draw[ultra thick] (0,0,0) -- (0,3,0);
%\draw[ultra thick] (0,0,0) -- (3,0,0);
%\node[] at (0,0,3) {z};
%\node[] at (0,3,0) {y};
%\node[] at (3,0,0) {x};

\end{tikzpicture}



\end{document}

==> figures/kb_second_fs.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{80}{80}
\begin{tikzpicture}[tdplot_main_coords]

\begin{scope}[scale = 1.5,  tdplot_main_coords,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    %fix coordinates of the barycenters and vertices
    \coordinate (o) at (0, 0, .5);
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);   
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);   
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);   
    \coordinate (o2) at (0,0,-2.5);

    %draw back edge
    \draw[very thick, dashed] (c) -- coordinate[midway](dc) (d);
    
    %draw back boundary leaf space
    \draw[postaction={decorate}, orange,dashed, very thick] (dc) -- (o) coordinate[pos=0.75](dcoL);
    \draw[postaction={decorate}, orange,dashed, very thick] (dc) -- (o2) coordinate[pos=0.75](dco2L);
    \draw[very thick, dashed] (c) -- coordinate[midway](dc) (d);
    
    %fill in the rest of the edges of the face
    \draw[very thick] (d) -- coordinate[midway](db) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);

     %coordinates on boundary leaf space
    \coordinate (dbo1) at ($(db)!0.3!(o)$);
    \coordinate (bco2) at ($(bc)!0.3!(o2)$);
       
    %draw arc
    \draw[white,line width=3.5pt] (dbo1) .. controls (.3,-.1,-1) .. (bco2);
    \draw[blue,line width =3pt] (dbo1) .. controls (.3,-.1,-1) .. (bco2);
    \draw[white,ultra thick] (d) -- coordinate[midway](db) (b);
    \draw[white,ultra thick] (c) -- coordinate[midway](bc) (b);
    %draw rest of leaf spaces
    \draw[postaction={decorate}, orange, very thick] (db) -- (o) coordinate[pos=0.75](dboL);
    \draw[postaction={decorate}, orange, very thick] (db) -- (o2) coordinate[pos=0.75](dbo2L);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o)
    coordinate[pos=0.75](bcoL);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o2) coordinate[pos=0.75](bco2L);
  
    
    %draw vertex cones in tet 1
    \draw[ultra thick,white] (o) -- (b);
    \draw[very thick,gray] (o) -- (b);
    \draw[very thick,gray] (o) -- (c);
    \draw[very thick,gray] (o) -- (d);
    %draw vertex cones in tet 2
    \draw[ultra thick,white] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (c);
    \draw[very thick,gray] (o2) -- (d);
    %draw the barycenters
    \filldraw[orange] (o) circle (1pt);
    \filldraw[orange] (o2) circle (1pt);

    \draw[very thick] (d) -- coordinate[midway](db) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);
    
    \node[left] at (dboL) {$z'$};
    \node[right] at (bcoL) {$z$};
    \node[] at (dcoL) {$z''$};
    \node[right] at (dco2L) {$y''$};
    \node[right] at (bco2L) {$y'$};
    \node[left] at (dbo2L) {$y$};

    \node[left] at (dbo1) {$\epsilon_2$};
    \node[right] at (bco2) {$\epsilon_1$};
    \node[above] at (o) {$N$};
    %\node[] at (d) {d};
    %\node[] at (b) {b};
    %\node[] at (c) {c};
    \filldraw[] (b) circle (.1mm);
    \filldraw[] (c) circle (.1mm);
    \filldraw[] (d) circle (.1mm);
\end{scope}

%\draw[ultra thick] (0,0,0) -- (0,0,3);
%\draw[ultra thick] (0,0,0) -- (0,3,0);
%\draw[ultra thick] (0,0,0) -- (3,0,0);
%\node[] at (0,0,3) {z};
%\node[] at (0,3,0) {y};
%\node[] at (3,0,0) {x};

\end{tikzpicture}



\end{document}

==> figures/kb_second_fs_reduced.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{80}{80}
\begin{tikzpicture}[tdplot_main_coords]

\begin{scope}[scale = 1.5,  tdplot_main_coords,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    %fix coordinates of the barycenters and vertices
    \coordinate (o) at (0, 0, .5);
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);   
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);   
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);   
    \coordinate (o2) at (0,0,-2.5);

    %draw back edge
    \draw[very thick, dashed] (c) -- coordinate[midway](dc) (d);
    
    %draw back boundary leaf space
    \draw[postaction={decorate}, orange,dashed, very thick] (dc) -- (o) coordinate[pos=0.75](dcoL);
    \draw[postaction={decorate}, orange,dashed, very thick] (dc) -- (o2) coordinate[pos=0.75](dco2L);
    \draw[very thick, dashed] (c) -- coordinate[midway](dc) (d);
    
    %fill in the rest of the edges of the face
    \draw[very thick] (d) -- coordinate[midway](db) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);

     %coordinates on boundary leaf space
    \coordinate (bdo1) at ($(db)!0.3!(o)$);
    \coordinate (bco2) at ($(bc)!0.3!(o2)$);
    \coordinate (dbo1) at ($(db)!0.2!(o2)$);
    \coordinate (dbo2) at ($(db)!0.4!(o2)$); 
    
    %draw arc
    %draw arc
    \draw[white,line width=3.5pt] (bdo1) .. controls (.1,-.4,-1.1) .. (dbo1);
    \draw[blue,line width=3pt] (bdo1) .. controls (.1,-.4,-1.1) .. (dbo1);
    \draw[white,line width=3.5pt] (dbo2) .. controls (-1,0,-1.7) and (-1.3,1,-1.7) .. (bco2);
    \draw[blue,line width=3pt] (dbo2) .. controls (-1,0,-1.7) and (-1.3,1,-1.7).. (bco2);
    \draw[white,ultra thick] (d) -- coordinate[midway](db) (b);
    \draw[white,ultra thick] (c) -- coordinate[midway](bc) (b);
    %draw rest of leaf spaces
    \draw[postaction={decorate}, orange, very thick] (db) -- (o) coordinate[pos=0.75](dboL);
    \draw[postaction={decorate}, orange, very thick] (db) -- (o2) coordinate[pos=0.75](dbo2L);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o)
    coordinate[pos=0.75](bcoL);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o2) coordinate[pos=0.75](bco2L);
  
    
    %draw vertex cones in tet 1
    \draw[ultra thick,white] (o) -- (b);
    \draw[very thick,gray] (o) -- (b);
    \draw[very thick,gray] (o) -- (c);
    \draw[very thick,gray] (o) -- (d);
    %draw vertex cones in tet 2
    \draw[ultra thick,white] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (c);
    \draw[very thick,gray] (o2) -- (d);
    %draw the barycenters
    \filldraw[orange] (o) circle (1pt);
    \filldraw[orange] (o2) circle (1pt);

    \draw[very thick] (d) -- coordinate[midway](db) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);
    
    \node[left] at (dboL) {$z'$};
    \node[right] at (bcoL) {$z$};
    \node[] at (dcoL) {$z''$};
    \node[right] at (dco2L) {$y''$};
    \node[right] at (bco2L) {$y'$};
    \node[left] at (dbo2L) {$y$};

    \node[left] at (bdo1) {$\epsilon_2$};
    \node[right] at (bco2) {$\epsilon_1$};
    \node[left] at (dbo1) {$\epsilon_2$};
    \node[left] at (dbo2) {$-\epsilon_2$};
    \node[above] at (o) {$N$};
    %\node[] at (d) {d};
    %\node[] at (b) {b};
    %\node[] at (c) {c};
    \filldraw[] (b) circle (.1mm);
    \filldraw[] (c) circle (.1mm);
    \filldraw[] (d) circle (.1mm);
\end{scope}

%\draw[ultra thick] (0,0,0) -- (0,0,3);
%\draw[ultra thick] (0,0,0) -- (0,3,0);
%\draw[ultra thick] (0,0,0) -- (3,0,0);
%\node[] at (0,0,3) {z};
%\node[] at (0,3,0) {y};
%\node[] at (3,0,0) {x};

\end{tikzpicture}



\end{document}

==> figures/km_first_fs.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{80}{80}
\begin{tikzpicture}[tdplot_main_coords]

\begin{scope}[scale = 1.5,  tdplot_main_coords,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    %fix coordinates of the barycenters and vertices
    \coordinate (o) at (0, 0, .5);
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);   
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);   
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);   
    \coordinate (o2) at (0,0,-2.5);

    %draw back edge
    \draw[very thick, dashed] (c) -- coordinate[midway](dc) (d);
    
    %draw back boundary leaf space
    \draw[postaction={decorate}, orange,dashed, very thick] (dc) -- (o) coordinate[pos=0.75](dcoL);
    \draw[postaction={decorate}, orange,dashed, very thick] (dc) -- (o2) coordinate[pos=0.75](dco2L);
    \draw[very thick, dashed] (c) -- coordinate[midway](dc) (d);
    
    %fill in the rest of the edges of the face
    \draw[very thick] (d) -- coordinate[midway](db) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);

     %coordinates on boundary leaf space
    \coordinate (cdo1) at ($(dc)!0.2!(o)$);
    \coordinate (cdo1w) at ($(dc)!0.15!(o)$);
    \coordinate (cdo2) at ($(dc)!0.4!(o)$);
    \coordinate (cdo2w) at ($(dc)!0.35!(o)$);
    \coordinate (bco1) at ($(bc)!0.2!(o2)$);
    \coordinate (bco1w) at ($(bc)!0.25!(o2)$);
    \coordinate (bco2) at ($(bc)!0.4!(o2)$);
    \coordinate (bco2w) at ($(bc)!0.45!(o2)$);
       
    %draw arcs
    \filldraw[red] (cdo1) .. controls (.3,.1,-1.2) .. (bco2)--(bco2w).. controls (.3,.1,-1.3) .. (cdo1w)--(cdo1);

    \filldraw[magenta] (cdo2) .. controls (.4,.2,-.8) .. (bco1) --(bco1w)..controls (.4,.2,-.9)..(cdo2w)--(cdo2);
    
    
    \draw[white,ultra thick] (d) -- coordinate[midway](db) (b);
    \draw[white,ultra thick] (c) -- coordinate[midway](bc) (b);

    
    %draw rest of leaf spaces
    \draw[postaction={decorate}, orange, very thick] (db) -- (o) coordinate[pos=0.75](dboL);
    \draw[postaction={decorate}, orange, very thick] (db) -- (o2) coordinate[pos=0.75](dbo2L);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o)
    coordinate[pos=0.75](bcoL);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o2) coordinate[pos=0.75](bco2L);
  
    
    %draw vertex cones in tet 1
    \draw[ultra thick,white] (o) -- (b);
    \draw[very thick,gray] (o) -- (b);
    \draw[very thick,gray] (o) -- (c);
    \draw[very thick,gray] (o) -- (d);
    %draw vertex cones in tet 2
    \draw[ultra thick,white] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (c);
    \draw[very thick,gray] (o2) -- (d);
    %draw the barycenters
    \filldraw[orange] (o) circle (1pt);
    \filldraw[orange] (o2) circle (1pt);

    \draw[very thick] (d) -- coordinate[midway](db) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);
    
    \node[left] at (dboL) {$y'$};
    \node[right] at (bcoL) {$y$};
    \node[] at (dcoL) {$y''$};
    \node[right] at (dco2L) {$z'$};
    \node[right] at (bco2L) {$z$};
    \node[left] at (dbo2L) {$z''$};

    \node[left] at (cdo1) {$\epsilon_2$};
    \node[left] at (cdo2) {$\epsilon_1$};
    \node[right] at (bco1) {$\epsilon_3$};
    \node[right] at (bco2) {$\epsilon_4$};
    \node[above] at (o) {$E$};
    %\node[] at (d) {d};
    %\node[] at (b) {b};
    %\node[] at (c) {c};
    \filldraw[] (b) circle (.1mm);
    \filldraw[] (c) circle (.1mm);
    \filldraw[] (d) circle (.1mm);
\end{scope}

%\draw[ultra thick] (0,0,0) -- (0,0,3);
%\draw[ultra thick] (0,0,0) -- (0,3,0);
%\draw[ultra thick] (0,0,0) -- (3,0,0);
%\node[] at (0,0,3) {z};
%\node[] at (0,3,0) {y};
%\node[] at (3,0,0) {x};

\end{tikzpicture}



\end{document}

==> figures/km_first_fs_reduced.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{80}{80}
\begin{tikzpicture}[tdplot_main_coords]

\begin{scope}[scale = 1.5,  tdplot_main_coords,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    %fix coordinates of the barycenters and vertices
    \coordinate (o) at (0, 0, .5);
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);   
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);   
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);   
    \coordinate (o2) at (0,0,-2.5);

    %draw back edge
    \draw[very thick, dashed] (c) -- coordinate[midway](dc) (d);
    
    %draw back boundary leaf space
    \draw[postaction={decorate}, orange,dashed, very thick] (dc) -- (o) coordinate[pos=0.75](dcoL);
    \draw[postaction={decorate}, orange,dashed, very thick] (dc) -- (o2) coordinate[pos=0.75](dco2L);
    \draw[very thick, dashed] (c) -- coordinate[midway](dc) (d);
    
    %fill in the rest of the edges of the face
    \draw[very thick] (d) -- coordinate[midway](db) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);

     %coordinates on boundary leaf space
    \coordinate (cdo1) at ($(dc)!0.2!(o)$);
    \coordinate (cdo1w) at ($(dc)!0.25!(o)$);
    
    \coordinate (cdo2) at ($(dc)!0.4!(o)$);
    \coordinate (cdo2w) at ($(dc)!0.45!(o)$);
    
    \coordinate (bco1) at ($(bc)!0.2!(o2)$);
    \coordinate (bco1w) at ($(bc)!0.25!(o2)$);
    \coordinate (bco2) at ($(bc)!0.4!(o2)$);
    \coordinate (bco2w) at ($(bc)!0.45!(o2)$);

    \coordinate (cdo21) at ($(dc)!0.1!(o2)$);
    \coordinate (cdo21w) at ($(dc)!0.15!(o2)$);
    
    \coordinate (cdo22) at ($(dc)!0.2!(o2)$);
    \coordinate (cdo22w) at ($(dc)!0.25!(o2)$);
    
    \coordinate (cdo23) at ($(dc)!0.3!(o2)$);
    \coordinate (cdo23w) at ($(dc)!0.35!(o2)$);
    \coordinate (cdo24) at ($(dc)!0.4!(o2)$);
    \coordinate (cdo24w) at ($(dc)!0.45!(o2)$);
    
       
    %draw arcs
    \filldraw[white, ultra thick] (cdo1) .. controls (.1,0,-.7) .. (cdo21) -- (cdo21w) .. controls (.4,0.02,-.65).. (cdo1w) -- (cdo1);
    \filldraw[red] (cdo1) .. controls (.1,0,-.7) .. (cdo21) -- (cdo21w) .. controls (.4,.02,-.65).. (cdo1w) -- (cdo1);

    \filldraw[white, ultra thick] (cdo2) .. controls (.9,0,-.6) .. (cdo22)--(cdo22w) .. controls (1.1,.05,-.55) .. (cdo2w)--(cdo2);
    \filldraw[magenta] (cdo2) .. controls (.9,0,-.6) .. (cdo22)--(cdo22w) .. controls (1.1,.05,-.55) .. (cdo2w)--(cdo2);

    \filldraw[white, ultra thick] (bco1) .. controls (.4,.2,-1.5) .. (cdo23) -- (cdo23w) .. controls (.4,.2,-1.57) .. (bco1w)--(bco1);
    \filldraw[magenta] (bco1) .. controls (.4,.2,-1.5) .. (cdo23) -- (cdo23w) .. controls (.4,.2,-1.57) .. (bco1w)--(bco1);
    \filldraw[white, ultra thick] (bco2) .. controls (.4,.2,-1.7) .. (cdo24)--(cdo24w) .. controls (.4,.2,-1.75) .. (bco2w)--(bco2);
    \filldraw[red] (bco2) .. controls (.4,.2,-1.7) .. (cdo24)--(cdo24w) .. controls (.4,.2,-1.75) .. (bco2w)--(bco2);
    
    
    \draw[white,ultra thick] (d) -- coordinate[midway](db) (b);
    \draw[white,ultra thick] (c) -- coordinate[midway](bc) (b);
    %draw rest of leaf spaces
    \draw[postaction={decorate}, orange, very thick] (db) -- (o) coordinate[pos=0.75](dboL);
    \draw[postaction={decorate}, orange, very thick] (db) -- (o2) coordinate[pos=0.75](dbo2L);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o)
    coordinate[pos=0.75](bcoL);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o2) coordinate[pos=0.75](bco2L);
  
    
    %draw vertex cones in tet 1
    \draw[ultra thick,white] (o) -- (b);
    \draw[very thick,gray] (o) -- (b);
    \draw[very thick,gray] (o) -- (c);
    \draw[very thick,gray] (o) -- (d);
    %draw vertex cones in tet 2
    \draw[ultra thick,white] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (c);
    \draw[very thick,gray] (o2) -- (d);
    %draw the barycenters
    \filldraw[orange] (o) circle (1pt);
    \filldraw[orange] (o2) circle (1pt);

    \draw[very thick] (d) -- coordinate[midway](db) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);
    
    \node[left] at (dboL) {$y'$};
    \node[right] at (bcoL) {$y$};
    \node[] at (dcoL) {$y''$};
    \node[right] at (dco2L) {$z'$};
    \node[right] at (bco2L) {$z$};
    \node[left] at (dbo2L) {$z''$};

    \node[left] at (cdo1) {$\epsilon_2$};
    \node[left] at (cdo2) {$\epsilon_1$};
    \node[right] at (bco1) {$\epsilon_3$};
    \node[right] at (bco2) {$\epsilon_4$};
    \node[left] at (cdo21) {$\epsilon_2$};
    \node[left] at (cdo22) {$\epsilon_1$};
    \node[right] at (cdo23) {$-\epsilon_1$};
    \node[left] at (cdo24) {$-\epsilon_2$};
    \node[above] at (o) {$E$};
    %\node[] at (d) {d};
    %\node[] at (b) {b};
    %\node[] at (c) {c};
    \filldraw[] (b) circle (.1mm);
    \filldraw[] (c) circle (.1mm);
    \filldraw[] (d) circle (.1mm);
\end{scope}

%\draw[ultra thick] (0,0,0) -- (0,0,3);
%\draw[ultra thick] (0,0,0) -- (0,3,0);
%\draw[ultra thick] (0,0,0) -- (3,0,0);
%\node[] at (0,0,3) {z};
%\node[] at (0,3,0) {y};
%\node[] at (3,0,0) {x};

\end{tikzpicture}



\end{document}

==> figures/km_second_fs.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{80}{80}
\begin{tikzpicture}[tdplot_main_coords]

\begin{scope}[scale = 1.5,  tdplot_main_coords,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    %fix coordinates of the barycenters and vertices
    \coordinate (o) at (0, 0, .5);
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);   
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);   
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);   
    \coordinate (o2) at (0,0,-2.5);

    %draw back edge
    \draw[very thick, dashed] (c) -- coordinate[midway](dc) (d);
    
    %draw back boundary leaf space
    \draw[postaction={decorate}, orange,dashed, very thick] (dc) -- (o) coordinate[pos=0.75](dcoL);
    \draw[postaction={decorate}, orange,dashed, very thick] (dc) -- (o2) coordinate[pos=0.75](dco2L);
    \draw[very thick, dashed] (c) -- coordinate[midway](dc) (d);
    
    %fill in the rest of the edges of the face
    \draw[very thick] (d) -- coordinate[midway](db) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);

     %coordinates on boundary leaf space
    \coordinate (bco1) at ($(bc)!0.2!(o)$);
    \coordinate (bco1w) at ($(bc)!0.25!(o)$);
    \coordinate (bco2) at ($(bc)!0.4!(o)$);
    \coordinate (bco2w) at ($(bc)!0.45!(o)$);
    \coordinate (dco1) at ($(dc)!0.2!(o2)$);
    \coordinate (dco1w) at ($(dc)!0.15!(o2)$);
    \coordinate (dco2) at ($(dc)!0.4!(o2)$);
    \coordinate (dco2w) at ($(dc)!0.35!(o2)$);
       
    %draw arcs
    \filldraw[white, ultra thick] (bco1) .. controls (.3,.5,-1.2) .. (dco2) -- (dco2w) .. controls (.3,.5,-1.12) .. (bco1w)--(bco1);
    \filldraw[magenta] (bco1) .. controls (.3,.5,-1.2) .. (dco2) -- (dco2w) .. controls (.3,.5,-1.12) .. (bco1w)--(bco1);
    \filldraw[white, ultra thick] (bco2) .. controls (.4,.3,-.8) .. (dco1)--(dco1w) .. controls (.4,.3,-.72) .. (bco2w)--(bco2);
    \filldraw[red] (bco2) .. controls (.4,.3,-.8) .. (dco1)--(dco1w) .. controls (.4,.3,-.72) .. (bco2w)--(bco2);

    \draw[white,ultra thick] (d) -- coordinate[midway](db) (b);
    \draw[white,ultra thick] (c) -- coordinate[midway](bc) (b);
    
    %draw rest of leaf spaces
    \draw[postaction={decorate}, orange, very thick] (db) -- (o) coordinate[pos=0.75](dboL);
    \draw[postaction={decorate}, orange, very thick] (db) -- (o2) coordinate[pos=0.75](dbo2L);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o)
    coordinate[pos=0.75](bcoL);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o2) coordinate[pos=0.75](bco2L);
  
    
    %draw vertex cones in tet 1
    \draw[ultra thick,white] (o) -- (b);
    \draw[very thick,gray] (o) -- (b);
    \draw[very thick,gray] (o) -- (c);
    \draw[very thick,gray] (o) -- (d);
    %draw vertex cones in tet 2
    \draw[ultra thick,white] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (c);
    \draw[very thick,gray] (o2) -- (d);
    %draw the barycenters
    \filldraw[orange] (o) circle (1pt);
    \filldraw[orange] (o2) circle (1pt);

    \draw[very thick] (d) -- coordinate[midway](db) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);
    
    \node[left] at (dboL) {$z'$};
    \node[right] at (bcoL) {$z$};
    \node[] at (dcoL) {$z''$};
    \node[right] at (dco2L) {$y''$};
    \node[right] at (bco2L) {$y'$};
    \node[left] at (dbo2L) {$y$};

    \node[right] at (bco1) {$\epsilon_3$};
    \node[right] at (bco2) {$\epsilon_4$};
    \node[left] at (dco1) {$\epsilon_2$};
    \node[left] at (dco2) {$\epsilon_1$};
    \node[above] at (o) {$N$};
    %\node[] at (d) {d};
    %\node[] at (b) {b};
    %\node[] at (c) {c};
    \filldraw[] (b) circle (.1mm);
    \filldraw[] (c) circle (.1mm);
    \filldraw[] (d) circle (.1mm);
\end{scope}

%\draw[ultra thick] (0,0,0) -- (0,0,3);
%\draw[ultra thick] (0,0,0) -- (0,3,0);
%\draw[ultra thick] (0,0,0) -- (3,0,0);
%\node[] at (0,0,3) {z};
%\node[] at (0,3,0) {y};
%\node[] at (3,0,0) {x};

\end{tikzpicture}



\end{document}

==> figures/km_second_fs_reduced.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{80}{80}
\begin{tikzpicture}[tdplot_main_coords]

\begin{scope}[scale = 1.5,  tdplot_main_coords,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    %fix coordinates of the barycenters and vertices
    \coordinate (o) at (0, 0, .5);
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);   
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);   
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);   
    \coordinate (o2) at (0,0,-2.5);

    %draw back edge
    \draw[very thick, dashed] (c) -- coordinate[midway](dc) (d);
    
    %draw back boundary leaf space
    \draw[postaction={decorate}, orange,dashed, very thick] (dc) -- (o) coordinate[pos=0.75](dcoL);
    \draw[postaction={decorate}, orange,dashed, very thick] (dc) -- (o2) coordinate[pos=0.75](dco2L);
    \draw[very thick, dashed] (c) -- coordinate[midway](dc) (d);
    
    %fill in the rest of the edges of the face
    \draw[very thick] (d) -- coordinate[midway](db) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);

     %coordinates on boundary leaf space
    \coordinate (bco1) at ($(bc)!0.2!(o)$);
    \coordinate (bco2) at ($(bc)!0.4!(o)$);
    \coordinate (dco1) at ($(dc)!0.2!(o2)$);
    \coordinate (dco1w) at ($(dc)!0.25!(o2)$);
    \coordinate (dco2) at ($(dc)!0.4!(o2)$);
    \coordinate (dco2w) at ($(dc)!0.45!(o2)$);
    \coordinate (bco21) at ($(bc)!0.1!(o2)$);
    \coordinate (bco22) at ($(bc)!0.2!(o2)$);
    \coordinate (bco23) at ($(bc)!0.3!(o2)$);
    \coordinate (bco23w) at ($(bc)!0.35!(o2)$);
    \coordinate (bco24) at ($(bc)!0.4!(o2)$); 
    \coordinate (bco24w) at ($(bc)!0.45!(o2)$);   
       
    %draw arcs
    \draw[white,line width=3.5pt] (bco1) .. controls (.6,.7,-.95) .. (bco21);
    \draw[magenta,line width=3pt] (bco1) .. controls (.6,.7,-.95) .. (bco21);
    \draw[white,line width=3.5pt] (bco2) .. controls (.5,.3,-1) .. (bco22);
    \draw[red,line width=3pt] (bco2) .. controls (.5,.3,-1) .. (bco22);

    \filldraw[white, very thick] (bco23) .. controls (0,0,-1.5) .. (dco1) -- (dco1w) .. controls (0,0,-1.58) .. (bco23w)--(bco23);
    \filldraw[red] (bco23) .. controls (0,0,-1.5) .. (dco1) -- (dco1w) .. controls (0,0,-1.58) .. (bco23w)--(bco23);
    \filldraw[white, very thick] (bco24) .. controls (0,0,-1.7) .. (dco2) -- (dco2w) .. controls(0,0,-1.78) .. (bco24w)--(bco24) ;
    \filldraw[magenta] (bco24) .. controls (0,0,-1.7) .. (dco2) -- (dco2w) .. controls(0,0,-1.78) .. (bco24w)--(bco24) ;

    \draw[white,ultra thick] (d) -- coordinate[midway](db) (b);
    \draw[white,ultra thick] (c) -- coordinate[midway](bc) (b);
    
    %draw rest of leaf spaces
    \draw[postaction={decorate}, orange, very thick] (db) -- (o) coordinate[pos=0.75](dboL);
    \draw[postaction={decorate}, orange, very thick] (db) -- (o2) coordinate[pos=0.75](dbo2L);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o)
    coordinate[pos=0.75](bcoL);
    \draw[postaction={decorate}, orange, very thick] (bc) -- (o2) coordinate[pos=0.75](bco2L);
  
    %draw vertex cones in tet 1
    \draw[ultra thick,white] (o) -- (b);
    \draw[very thick,gray] (o) -- (b);
    \draw[very thick,gray] (o) -- (c);
    \draw[very thick,gray] (o) -- (d);
    %draw vertex cones in tet 2
    \draw[ultra thick,white] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (c);
    \draw[very thick,gray] (o2) -- (d);
    %draw the barycenters
    \filldraw[orange] (o) circle (1pt);
    \filldraw[orange] (o2) circle (1pt);

    \draw[very thick] (d) -- coordinate[midway](db) (b);
    \draw[very thick] (c) -- coordinate[midway](bc) (b);
    
    \node[left] at (dboL) {$z'$};
    \node[right] at (bcoL) {$z$};
    \node[] at (dcoL) {$z''$};
    \node[right] at (dco2L) {$y''$};
    \node[right] at (bco2L) {$y'$};
    \node[left] at (dbo2L) {$y$};

    \node[right] at (bco1) {$\epsilon_3$};
    \node[right] at (bco2) {$\epsilon_4$};
    \node[left] at (dco1) {$\epsilon_2$};
    \node[left] at (dco2) {$\epsilon_1$};
    \node[right] at (bco21) {$\epsilon_3$};
    \node[right] at (bco22) {$\epsilon_4$};
    \node[right] at (bco23) {$-\epsilon_4$};
    \node[right] at (bco24) {$-\epsilon_3$};
    \node[above] at (o) {$N$};
    %\node[] at (d) {d};
    %\node[] at (b) {b};
    %\node[] at (c) {c};
    \filldraw[] (b) circle (.1mm);
    \filldraw[] (c) circle (.1mm);
    \filldraw[] (d) circle (.1mm);
\end{scope}

%\draw[ultra thick] (0,0,0) -- (0,0,3);
%\draw[ultra thick] (0,0,0) -- (0,3,0);
%\draw[ultra thick] (0,0,0) -- (3,0,0);
%\node[] at (0,0,3) {z};
%\node[] at (0,3,0) {y};
%\node[] at (3,0,0) {x};

\end{tikzpicture}



\end{document}

==> figures/labelings_around_vertex_cone.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz}
\usetikzlibrary{decorations.markings}

\begin{document}


\begin{tikzpicture}

\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0, 1/4)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at ({-sqrt(3)},1);
    \draw[thick, postaction={decorate}, orange] (a) -- (o) coordinate[pos=.6] (ao);
    \draw[thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    %\draw[thick] (ao) arc (30:150:.8);
    \filldraw[orange] (o) circle (0.01);
    %\node[above] at (ao) {$\epsilon$};
    %\node[above] at (bo) {$\epsilon$};
    \node at (0, 1){$f_3$};
\end{scope}

\begin{scope}[shift={({sqrt(3)/8}, -1/8)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    %\draw[thick] (bo) arc (-90:30:.8);
    \filldraw[orange] (o) circle (0.01);
    %\node[below right] at (ao) {$\epsilon$};
    %\node[below right] at (bo) {$\epsilon$};
    \node at ({sqrt(3)/2}, -1/2){$f_1$};
\end{scope}

\begin{scope}[shift={({-sqrt(3)/8}, -1/8)}
    ] 
    \coordinate (o) at (0,0);
    \coordinate (a) at ({-sqrt(3)},1);
    \coordinate (b) at (0,-2);
    \draw[thick, postaction={decorate}, orange] (a) -- (o)
    coordinate[pos=.6] (ao);
    \draw[thick, postaction={decorate}, orange] (b) -- (o)
    coordinate[pos=.6] (bo);
    %\draw[thick] (bo) arc (-90:-210:.8);
    \filldraw[orange] (o) circle (0.01);
    %\node[below left] at (bo) {$\epsilon$};
    %\node[below left] at (ao) {$\epsilon$};    
    \node at ({-sqrt(3)/2}, -1/2){$f_2$};
\end{scope}

\node at (0, -1){$e_2$};
\node at ({sqrt(3)/2}, 1/2){$e_1$};
\node at ({-sqrt(3)/2}, 1/2){$e_3$};

\end{scope}

\end{tikzpicture}



\end{document}

==> figures/module_structureLHS.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.5, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (3, 0, 0);
    \coordinate (b) at ({-1/2*3}, {sqrt(3)/2*3}, 0);
    \coordinate (c) at ({-1/2*3}, {-sqrt(3)/2*3}, 0);
    
    \coordinate (a1) at (1*3, 0, -4);
    \coordinate (b1) at ({-1/2*3}, {sqrt(3)/2*3}, -4);
    \coordinate (c1) at ({-1/2*3}, {-sqrt(3)/2*3}, -4);

    \coordinate (a2) at (1*3*2, 0, -6);
    \coordinate (a3/2) at (1*3, 0, -6);

    \coordinate (b2) at ({-1/2*3*2}, {sqrt(3)/2*3*2}, -6);
    \coordinate (b3/2) at ({-1/2*3}, {sqrt(3)/2*3}, -6);

    \coordinate (c2) at ({-1/2*3*2}, {-sqrt(3)/2*3*2}, -6);
    \coordinate (c3/2) at ({-1/2*3}, {-sqrt(3)/2*3}, -6);
    
    \coordinate (ab) at ({1/4*3}, {sqrt(3)/4*3}, 0);
    \coordinate (bc) at ({-1/2*3}, 0, 0);
    \coordinate (ca) at ({1/4*3}, {-sqrt(3)/4*3}, 0);

    \coordinate (3ab) at ({1/4*3*3}, {sqrt(3)/4*3*3}, 0);
    \coordinate (3bc) at ({-1/2*3*3}, 0, 0);
    \coordinate (3ca) at ({1/4*3*3}, {-sqrt(3)/4*3*3}, 0);

    \coordinate (ab1) at ({1/4*3}, {sqrt(3)/4*3}, -4);
    \coordinate (bc1) at ({-1/2*3}, 0, -4);
    \coordinate (ca1) at ({1/4*3}, {-sqrt(3)/4*3}, -4);

    \coordinate (ab2) at ({1/4*3*3}, {sqrt(3)/4*3*3}, -6);
    \coordinate (ab3/2) at ({1/4*3}, {sqrt(3)/4*3}, -6);

    \coordinate (bc2) at ({-1/2*3*3}, 0, -6);
    \coordinate (bc3/2) at ({-1/2*3}, 0, -6);

    \coordinate (ca2) at ({1/4*3*3}, {-sqrt(3)/4*3*3}, -6);
    \coordinate (ca3/2) at ({1/4*3}, {-sqrt(3)/4*3}, -6);

    \coordinate (3a) at ({3*3}, 0, 0);
    \coordinate (3b) at ({-1/2*3*3}, {sqrt(3)/2*3*3}, 0);
    \coordinate (3c) at ({-1/2*3*3}, {-sqrt(3)/2*3*3}, 0);

    \fill[lightgray] (3a) -- (3b) -- (3c) -- cycle;

    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ]
    \draw[postaction={decorate}, orange, very thick] (3ab) -- (o);
    \draw[postaction={decorate}, orange, very thick] (3bc) -- (o);
    \draw[postaction={decorate}, orange, very thick] (3ca) -- (o);
    \end{scope}

\end{scope}
\end{tikzpicture}



\end{document}

==> figures/module_structureRHS.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.5, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (3, 0, 0);
    \coordinate (b) at ({-1/2*3}, {sqrt(3)/2*3}, 0);
    \coordinate (c) at ({-1/2*3}, {-sqrt(3)/2*3}, 0);
    
    \coordinate (a1) at (1*3, 0, -4);
    \coordinate (b1) at ({-1/2*3}, {sqrt(3)/2*3}, -4);
    \coordinate (c1) at ({-1/2*3}, {-sqrt(3)/2*3}, -4);

    \coordinate (a2) at (1*3*2, 0, -6);
    \coordinate (a3/2) at (1*3, 0, -6);

    \coordinate (b2) at ({-1/2*3*2}, {sqrt(3)/2*3*2}, -6);
    \coordinate (b3/2) at ({-1/2*3}, {sqrt(3)/2*3}, -6);

    \coordinate (c2) at ({-1/2*3*2}, {-sqrt(3)/2*3*2}, -6);
    \coordinate (c3/2) at ({-1/2*3}, {-sqrt(3)/2*3}, -6);
    
    \coordinate (ab) at ({1/4*3}, {sqrt(3)/4*3}, 0);
    \coordinate (bc) at ({-1/2*3}, 0, 0);
    \coordinate (ca) at ({1/4*3}, {-sqrt(3)/4*3}, 0);

    \coordinate (ab1) at ({1/4*3}, {sqrt(3)/4*3}, -4);
    \coordinate (bc1) at ({-1/2*3}, 0, -4);
    \coordinate (ca1) at ({1/4*3}, {-sqrt(3)/4*3}, -4);

    \coordinate (ab2) at ({1/4*3*3}, {sqrt(3)/4*3*3}, -6);
    \coordinate (ab3/2) at ({1/4*3}, {sqrt(3)/4*3}, -6);

    \coordinate (bc2) at ({-1/2*3*3}, 0, -6);
    \coordinate (bc3/2) at ({-1/2*3}, 0, -6);

    \coordinate (ca2) at ({1/4*3*3}, {-sqrt(3)/4*3*3}, -6);
    \coordinate (ca3/2) at ({1/4*3}, {-sqrt(3)/4*3}, -6);

    \coordinate (3a) at ({3*3}, 0, -6);
    \coordinate (3b) at ({-1/2*3*3}, {sqrt(3)/2*3*3}, -6);
    \coordinate (3c) at ({-1/2*3*3}, {-sqrt(3)/2*3*3}, -6);
    %\fill[lightgray, opacity=0.3] (3a) -- (3b) -- (3c) -- cycle;
    \fill[lightgray, opacity=0.4] (a) -- (b) -- (c) -- cycle;
    \fill[lightgray, opacity=0.9] (a) -- (a1) .. controls (a3/2) and (a3/2) .. (a2) -- (3a) -- (3b) -- (b2) .. controls (b3/2) and (b3/2) .. (b1) -- (b) -- cycle;
    % \fill[lightgray, opacity=0.8] (b) -- (b1) .. controls (b3/2) and (b3/2) .. (b2) -- (3b) -- (3c) -- (c2) .. controls (c3/2) and (c3/2) .. (c1) -- (c) -- cycle;
    \fill[lightgray, opacity=0.8] (b) -- (b1) -- (c1) -- (c) -- cycle;
    \fill[lightgray, opacity=0.8] (b1) .. controls (b3/2) and (b3/2) .. (b2) -- (3b) -- (3c) -- (c2) .. controls (c3/2) and (c3/2) .. (c1) -- cycle;
    \fill[lightgray, opacity=0.9] (c) -- (c1) .. controls (c3/2) and (c3/2) .. (c2) -- (3c) -- (3a) -- (a2) .. controls (a3/2) and (a3/2) .. (a1) -- (a) -- cycle;

    \draw[orange, very thick] (ab) -- (ab1);
    \draw[orange, very thick, dashed] (bc) -- (bc1);
    \draw[orange, very thick] (ca) -- (ca1);

    \draw[orange, very thick, <-] (ab1) .. controls (ab3/2) and (ab3/2) .. (ab2);
    \draw[orange, very thick, dashed, <-] (bc1) .. controls (bc3/2) and (bc3/2) .. (bc2);
    \draw[orange, very thick, <-] (ca1) .. controls (ca3/2) and (ca3/2) .. (ca2);
    
    \draw[very thick] (a) -- (b) -- (c) -- cycle;

    \draw[very thick] (a) -- (a1);
    \draw[very thick] (b) -- (b1);
    \draw[very thick] (c) -- (c1);

    \draw[very thick] (a1) .. controls (a3/2) and (a3/2) .. (a2);
    \draw[very thick] (b1) .. controls (b3/2) and (b3/2) .. (b2);
    \draw[very thick] (c1) .. controls (c3/2) and (c3/2) .. (c2);

\end{scope}
\end{tikzpicture}



\end{document}

==> figures/tetrahedron.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    \draw[very thick, dashed] (c) -- (d);

    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, dashed, orange] (cd) -- (a1);
    \draw[postaction={decorate}, dashed, orange] (bd) -- (a1);
    \draw[postaction={decorate}, dashed, orange] (bc) -- (a1);
    \draw[postaction={decorate}, dashed, orange] (cd) -- (b1);
    \draw[postaction={decorate}, dashed, orange] (ad) -- (b1);
    \draw[postaction={decorate}, dashed, orange] (ac) -- (b1);
    \draw[postaction={decorate}, orange] (bd) -- (c1);
    \draw[postaction={decorate}, orange] (ad) -- (c1);
    \draw[postaction={decorate}, orange] (ab) -- (c1);
    \draw[postaction={decorate}, orange] (ac) -- (d1);
    \draw[postaction={decorate}, orange] (bc) -- (d1);
    \draw[postaction={decorate}, orange] (ab) -- (d1);
    \end{scope}

    \draw[white, ultra thick] (a) -- (b);
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);

    \node[anchor = south east] at (ad) {$z$};
    \node[anchor = south west] at (ac) {$z'$};
    \node[anchor = north east] at (bd) {$z'$};
    \node[anchor = north west] at (bc) {$z$};
    \node[anchor = south west] at (ab) {$z''$};
    \node[anchor = north] at (cd) {$z''$};

    % \node at (a) {$a$};
    % \node at (b) {$b$};
    % \node at (c) {$c$};
    % \node at (d) {$d$};
\end{scope}
\end{tikzpicture}



\end{document}

==> figures/tetrahedron_combinatorial_foliation.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    \draw[very thick, dashed] (c) -- (d);

    \draw[lightgray, thick, dashed] (a1) -- (b);
    \draw[lightgray, thick, dashed] (a1) -- (c);
    \draw[lightgray, thick, dashed] (a1) -- (d);

    \draw[lightgray, thick, dashed] (b1) -- (a);
    \draw[lightgray, thick, dashed] (b1) -- (c);
    \draw[lightgray, thick, dashed] (b1) -- (d);

    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, dashed, orange] (cd) -- (a1);
    \draw[postaction={decorate}, dashed, orange] (bd) -- (a1);
    \draw[postaction={decorate}, dashed, orange] (bc) -- (a1);
    \draw[postaction={decorate}, dashed, orange] (cd) -- (b1);
    \draw[postaction={decorate}, dashed, orange] (ad) -- (b1);
    \draw[postaction={decorate}, dashed, orange] (ac) -- (b1);
    
    \draw[lightgray, thick] (c1) -- (a);
    \draw[lightgray, thick] (c1) -- (b);
    \draw[lightgray, thick] (c1) -- (d);
    \draw[lightgray, thick] (d1) -- (a);
    \draw[lightgray, thick] (d1) -- (b);
    \draw[lightgray, thick] (d1) -- (c);
    
    \draw[postaction={decorate}, orange] (bd) -- (c1);
    \draw[postaction={decorate}, orange] (ad) -- (c1);
    \draw[postaction={decorate}, orange] (ab) -- (c1);
    \draw[postaction={decorate}, orange] (ac) -- (d1);
    \draw[postaction={decorate}, orange] (bc) -- (d1);
    \draw[postaction={decorate}, orange] (ab) -- (d1);
    \end{scope}

    \draw[white, ultra thick] (a) -- (b);
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);

    % \node at (a) {$a$};
    % \node at (b) {$b$};
    % \node at (c) {$c$};
    % \node at (d) {$d$};
\end{scope}
\end{tikzpicture}



\end{document}

==> figures/tetrahedron_leaf_space.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}

\begin{document}


\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    \draw[very thick] (c) -- (d);

    \draw[white, ultra thick] (o) -- (a1);
    
    \filldraw [very thin, fill= orange, opacity = 0.4] (o) -- (a1) -- (cd) -- (b1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.4] (o) -- (b1) -- (ac) -- (d1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.4] (o) -- (b1) -- (ad) -- (c1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.4] (o) -- (a1) -- (bc) -- (d1) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.4] (o) -- (a1) -- (bd) -- (c1) -- (o);
    
    \draw[red, very thick] (o) -- (a1);
    \draw[red, very thick] (o) -- (b1);
    \draw[red, very thick] (o) -- (c1);
    \draw[red, very thick] (o) -- (d1);
    % \node at (a) {$a$};
    % \node at (b) {$b$};
    % \node at (c) {$c$};
    % \node at (d) {$d$};

    \filldraw[red] (o) circle (0.15em);
    \filldraw[red] (a1) circle (0.15em);
    \filldraw[red] (b1) circle (0.15em);
    \filldraw[red] (c1) circle (0.15em);
    \filldraw[red] (d1) circle (0.15em);

    \filldraw [very thin, fill= orange, opacity = 0.4] (o) -- (c1) -- (ab) -- (d1) -- (o);

    \draw[white, ultra thick] (a) -- (b);
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);
\end{scope}
\end{tikzpicture}



\end{document}

==> figures/tetrahedron_no_leaf_space.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    \draw[very thick, dashed] (c) -- (d);

    \draw[white, ultra thick] (a) -- (b);
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);

    \node[anchor = south east] at (ad) {$Z$};
    \node[anchor = south west] at (ac) {$Z'$};
    \node[anchor = north east] at (bd) {$Z'$};
    \node[anchor = north west] at (bc) {$Z$};
    \node[anchor = south west] at (ab) {$Z''$};
    \node[anchor = north] at (cd) {$Z''$};

    % \node at (a) {$a$};
    % \node at (b) {$b$};
    % \node at (c) {$c$};
    % \node at (d) {$d$};
\end{scope}
\end{tikzpicture}



\end{document}

==> figures/triangular_pillow.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{25}{60}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 1);
    \coordinate (p) at (0, 0, -1);
    \coordinate (a) at (0, 0, 4);
    \coordinate (a1) at (0, 0, 0);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, 0);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 4/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, 0);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 4/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, 0);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 4/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 2);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 2);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 2);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, 0);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, 0);
    \coordinate (cd) at ({-sqrt(2)}, 0, 0);
    

    \draw[white, ultra thick] (o) -- (a1);
    
    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, orange] (bd) -- (o);
    \draw[postaction={decorate}, orange] (bc) -- (o);
    \draw[postaction={decorate}, orange] (cd) -- (o);
    \draw[postaction={decorate}, dashed, orange] (bd) -- (p);
    \draw[postaction={decorate}, dashed, orange] (bc) -- (p);
    \draw[postaction={decorate}, dashed, orange] (cd) -- (p);
    \end{scope}

    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    \draw[very thick] (c) -- (d);
    
    \filldraw[orange] (o) circle (0.05em);
    \filldraw[orange] (p) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);

    \node[anchor=north east] at (bd) {$a$};
    \node[anchor=west] at (bc) {$b$};
    \node[anchor=south] at (cd) {$c$};
    \node[anchor=south] at (c) {$\alpha$};
    \node[anchor=east] at (d) {$\beta$};
    \node[anchor=north] at (b) {$\gamma$};
    
    % \node at (b) {$(b)$};
    % \node at (c) {$(c)$};
    % \node at (d) {$(d)$};
    % \node at (o) {$(o)$};
    % \node at (p) {$(p)$};
\end{scope}
\end{tikzpicture}



\end{document}

==> figures/triangular_pillow_leaf_space.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}

\begin{document}


\tdplotsetmaincoords{40}{70}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 1);
    \coordinate (p) at (0, 0, -1);
    \coordinate (a) at (0, 0, 4);
    \coordinate (a1) at (0, 0, 0);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, 0);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 4/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, 0);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 4/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, 0);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 4/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 2);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 2);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 2);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, 0);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, 0);
    \coordinate (cd) at ({-sqrt(2)}, 0, 0);
    
    \draw[very thick] (c) -- (d);

    \draw[white, ultra thick] (o) -- (a1);

    \draw[very thick] (p) -- (b);
    \draw[very thick] (p) -- (c);
    \draw[very thick] (p) -- (d);
    
    \filldraw [very thin, fill= orange, opacity = 0.4] (o) -- (bc) -- (p) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.4] (o) -- (cd) -- (p) -- (o);
    \filldraw [very thin, fill= orange, opacity = 0.4] (o) -- (bd) -- (p) -- (o);
    
    \draw[red, very thick] (o) -- (p);

    \draw[white, ultra thick] (o) -- (b);
    \draw[very thick] (o) -- (b);
    \draw[very thick] (o) -- (c);
    \draw[very thick] (o) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    
    \filldraw (o) circle (0.05em);
    \filldraw (p) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);

    \filldraw[red] (o) circle (0.15em);
    \filldraw[red] (p) circle (0.15em);

    % \node at (b) {$(b)$};
    % \node at (c) {$(c)$};
    % \node at (d) {$(d)$};
    % \node at (o) {$(o)$};
    % \node at (p) {$(p)$};
\end{scope}
\end{tikzpicture}



\end{document}

==> figures/turnsInFaceSusp.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{80}{80}
\begin{tikzpicture}[tdplot_main_coords]

\begin{scope}[scale = 1, tdplot_main_coords]
    %fix coordinates of the barycenters and vertices
    \coordinate (o) at (0, 0, .5);
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);   
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);   
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);   
    \coordinate (o2) at (0,0,-2.5);

    %coordinates for centers of some of the edge cones 
    \coordinate (ab1H) at ({sqrt(2)/3},{-sqrt(6)/3},-.45);
    \coordinate (ab1L) at ({sqrt(2)/3},{-sqrt(6)/3},-.55);
    \coordinate (ac1) at ({-2*sqrt(2)/3},0,-.5);
    \coordinate (bc2) at ({sqrt(2)/3},{sqrt(6)/3},-1.5);
    %draw back edge
    \draw[very thick, dashed] (c) -- (d);

    %draw curves 
    \draw[color=red, thick,->] (ab1H) to [bend right=45] (ac1);
    \draw[color=white, ultra thick] (ab1L) to [bend left =30] (bc2);
    \draw[color=blue, thick,->] (ab1L) to [bend left =30] (bc2);
    
    %draw vertex cones in tet 1
    \draw[ultra thick,white] (c) -- (b);
    \draw[ultra thick,white] (o) -- (b);
    \draw[very thick,gray] (o) -- (b);
    \draw[very thick,gray] (o) -- (c);
    \draw[very thick,gray] (o) -- (d);
    %draw vertex cones in tet 2
    \draw[very thick,gray] (o2) -- (b);
    \draw[very thick,gray] (o2) -- (c);
    \draw[very thick,gray] (o2) -- (d);
    %draw the barycenters
    \filldraw[orange] (o) circle (2pt);
    \filldraw[orange] (o2) circle (2pt);
    
    %fill in the rest of the edges of the face
    \draw[very thick] (d) -- (b);
    \draw[very thick] (c) -- (b);

    %label top and bottom tetrahedra
    \node[above] at (o) {$T_i$};
    \node[below] at (o2) {$T_{i+1}$};
    \node[left] at (b) {$b$};
    \node[right] at (c) {$c$};
    \node[left] at (d) {$a$};

    %draw little circles at intersection points
    \filldraw[red] (ab1H) circle (1pt);
    \filldraw[red] (ac1) circle (1pt);
    \filldraw[blue] (ab1L) circle (1pt);
    \filldraw[blue] (bc2) circle (1pt);

    \filldraw[black] (b) circle (.4pt);
    \filldraw[black] (c) circle (.4pt);
    \filldraw[black] (d) circle (.4pt);
\end{scope}
\end{tikzpicture}



\end{document}

==> figures/vertex_cone.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{70}{80}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    \draw[very thick, dashed] (c) -- (d);

    \draw[ultra thick, blue] (d) --(o);
    \draw[white, ultra thick] (a) -- (b);
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);

    \filldraw[orange] (o) circle (2pt);
    % \node at (a) {$a$};
    % \node at (b) {$b$};
    % \node at (c) {$c$};
    \node[left] at (d) {$v$};
\end{scope}
\end{tikzpicture}



\end{document}

==> figures/vertex_cone_rel_illustration.tex <==
\documentclass{standalone}
\usepackage{amsmath, tikz, tikz-3dplot}
\usetikzlibrary{decorations.markings}

\begin{document}


\tdplotsetmaincoords{60}{70}
\begin{tikzpicture}[tdplot_main_coords]
\begin{scope}[scale = 0.8, tdplot_main_coords]
    \coordinate (o) at (0, 0, 0);
    \coordinate (a) at (0, 0, 3);
    \coordinate (a1) at (0, 0, -1);
    
    \coordinate (b) at ({2*sqrt(2)}, 0, -1);
    \coordinate (b1) at ({-2*sqrt(2)/3}, 0, 1/3);
    
    \coordinate (c) at ({-sqrt(2)}, {sqrt(6)}, -1);
    \coordinate (c1) at ({sqrt(2)/3}, {-sqrt(6)/3}, 1/3);
    
    \coordinate (d) at ({-sqrt(2)}, {-sqrt(6)}, -1);
    \coordinate (d1) at ({sqrt(2)/3}, {sqrt(6)/3}, 1/3);
    
    \coordinate (ab) at ({sqrt(2)}, 0, 1);
    \coordinate (ac) at ({-sqrt(2)/2}, {sqrt(6)/2}, 1);
    \coordinate (ad) at ({-sqrt(2)/2}, {-sqrt(6)/2}, 1);
    \coordinate (bc) at ({sqrt(2)/2}, {sqrt(6)/2}, -1);
    \coordinate (bd) at ({sqrt(2)/2}, {-sqrt(6)/2}, -1);
    \coordinate (cd) at ({-sqrt(2)}, 0, -1);
    
    \draw[very thick, dashed] (c) -- (d);

    %draw edge cones
    \filldraw[blue,nearly transparent] (d)--(b)--(o)--cycle;
    \filldraw[blue,nearly transparent] (c)--(b)--(o)--cycle;
    
    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, orange] (bd) -- (o);
    \draw[postaction={decorate}, orange] (bc) -- (o);
    \filldraw[blue,nearly transparent] (b)--(a)--(o)--cycle;
    \draw[postaction={decorate}, orange] (ab) -- (o);
    \end{scope}
    
    
    \draw[ultra thick, blue] (b) -- coordinate[midway](l) (o);
    \filldraw[orange] (o) circle (.5mm);
    
    \draw[white, ultra thick] (a) -- (b);
    \draw[very thick] (a) -- (b);
    \draw[very thick] (a) -- (c);
    \draw[very thick] (a) -- (d);
    \draw[very thick] (b) -- (c);
    \draw[very thick] (b) -- (d);
    
    \filldraw (a) circle (0.05em);
    \filldraw (b) circle (0.05em);
    \filldraw (c) circle (0.05em);
    \filldraw (d) circle (0.05em);

    %\node[above] at (a) {$1$};
    %\node[left] at (d) {$3$};
    %\node[right] at (c) {$2$};
    \node[left] at (l) {\textcolor{blue}{$Cv$}};
    %\node at (d) {$d$};
\end{scope}
\end{tikzpicture}



\end{document}
